SiO Maser Survey of IRAS Sources in the Inner Galactic Disk

We have surveyed 401 color selected IRAS sources in the Galactic disk in the SiO J=1--0 v= 1 and 2 maser lines at 43 GHz, resulting in 254 (239 new) detections. The observed sources lie mostly in a strip of the inner Galactic disk with boundaries -10<l<40 deg and |b|<3 deg. This survey provides radial velocities of inner-disk stars for which optical measurements cannot be made due to interstellar extinction. The SiO $l$--$v$ diagram in the area $-10<l<40 deg exhibits fewer objects coincident with the molecular ring feature than the OH 1612 MHz source $l$--$v$ map does, indicating a slight difference of stellar type between SiO and OH emitting stars. After identifying all of the SiO detected sources in the 2MASS near-infrared catalog, we computed their luminosity distances based on the infrared fluxes. We then mapped these objects onto the first quadrant of the Galactic plane. Combining the distances with the SiO radial-velocities, we obtained a pattern speed for SiO maser sources, Omega_P=21 (+- 13) km s^{-1} kpc^{-1}, between the distances 1 and 5.5 kpc, without the use of any dynamical models. The increase of the pattern speed toward the Galactic center (up to 60 km s^{-1} kpc^{-1} between the distances, 5.5 and 7 kpc) suggests the presence of two pattern speeds in the Galaxy.

==> (inline-0) <==
\begin{longtable}{l*{11}{r}ll}
\begin{longtable}{lrrrrc@{\hspace{-9mm}}rrrr@{\hspace{2mm}}rrcc}
%%%%%%  @{}  mens no space
\caption{List of detections}
\hline
%\multicolumn{13}{c}{first head} \\
   & \multicolumn{4}{c}{SiO $v=1$, $J=1$--0}& & \multicolumn{4}{c}{SiO $v=2$, $J=1$--0} &  & &  \multicolumn{2}{c}{Prev. Obs.} \\
\cline{2-5}  \cline{7-10} \cline{13-14}
 IRAS name & $V_{peak}$ & $T_{peak}$ & $Flux$ & $RMS$ & & $V_{peak}$ & $T_{peak}$ & $Flux$ & $RMS$ 
      & Obs.Date & $V_{ave}$ & SiO & OH \\
   & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} & 
			& {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} & {\tiny(yymmdd.d)} 
   &{\tiny (km s$^{-1}$)} &  & \\
\hline
\endfirsthead
\hline
   & \multicolumn{4}{c}{SiO $v=1$, $J=1$--0}& & \multicolumn{4}{c}{SiO $v=2$, $J=1$--0} &  & &  \multicolumn{2}{c}{Prev. Obs.} \\
\cline{2-5}  \cline{7-10} \cline{13-14}
 IRAS name & $V_{peak}$ & $T_{peak}$ & $Flux$ & $RMS$ & & $V_{peak}$ & $T_{peak}$ & $Flux$ & $RMS$ 
      & Obs.Date & $V_{ave}$ & SiO & OH \\
   & {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} & 
			& {\tiny (km s$^{-1}$)} & {\tiny (K)} & {\tiny (K km s$^{-1}$)} & {\tiny (K)} & {\tiny(yymmdd.d)} 
   &{\tiny (km s$^{-1}$)} &  & \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{14}{l}{ References: $^{1}$. \cite{jia96}, $^{2}$ \cite{gal89}, 
$^3$ \cite{hai94}, $^4$ \cite{tel91}, } \\
\multicolumn{14}{l}{
$^5$ \cite{lew95}, $^6$ \cite{nym98}, 
$^7$ \cite{les92}, $^8$ NRO pointing source list, } \\
\multicolumn{14}{l}{ $^9$ \cite{deg01b}, $^{10}$ \cite{ita01},
$^{11}$ \cite{lew00}, $^{12}$ \cite{siv90}, $^{13}$ \cite{sev97}, } \\
\multicolumn{14}{l}{$^{14}$ \cite{mes02},
$^{15}$ \cite{blo94}, $^{16}$ \cite{jew91}, $^{17}$ \cite{tel89}, } \\
\multicolumn{14}{l}{ $^{18}$, \cite{che93},
$^{19}$ \cite{en89}, $^{20}$ \cite{lew94}, $^{21}$ \cite{ede88}, $^{22}$ \cite{jia99}, }\\
\multicolumn{14}{l}{ $^{23}$ \cite{alc90}
} \\
%\hline
\endlastfoot			
% \\
%IRASname & Vpeak & Tpeak & Flux &  RMS & & Vpeak & Tpeak & Flux & RMS  & Obs.Date & Vave & ref(SiO) Ref(OHetc) \\
14251$-$3246 & $-$22.4 & 0.304 & 1.021 & 0.056 & & $-$19.3 & 0.226 & 0.538 & 0.061 & 010410.0 & $-$20.9 & & y$^4$ \\
14402$-$3645 & 51.6 & 0.236 & 0.285 & 0.066 & & 50.1 & 0.401 & 0.943 & 0.079 & 010410.0 & 50.9 & & \\
15060$+$0947 & $-$8.2 & 1.047 & 5.514 & 0.052 & & $-$8.3 & 1.191 & 4.505 & 0.071 & 030512.0 & $-$8.3 & y$^{10}$ & y$^{11}$\\
15576$-$1212 & $-$3.4 & 8.152 & 26.274 & 0.191 & & $-$3.4 & 4.927 & 23.875 & 0.223 & 030521.0 & $-$3.4 & & y$^4$\\
16038$-$2230 & 45.0 & 0.924 & 4.262 & 0.098 & & 41.6 & 1.063 & 4.533 & 0.117 & 030528.0 & 43.3 & & n$^4$ \\
16063$-$3227 & $-$44.0 & 1.030 & 5.543 & 0.115 & & $-$39.8 & 1.053 & 3.479 & 0.141 & 030524.0 & $-$41.9 & & n$^{4,12}$ \\
16091$-$1655 & 47.5 & 1.450 & 3.701 & 0.109 & & 47.1 & 1.183 & 2.312 & 0.144 & 030523.0 & 47.3 & & y$^4$ \\
16156$-$2837 & $-$8.4 & 2.900 & 5.637 & 0.129 & & $-$8.3 & 2.062 & 6.519 & 0.175 & 030523.0 & $-$8.4 & & n$^4$ \\
16309$-$1949 &  7.0 & 0.617 & 1.853 & 0.068 & & 6.8 & 0.482 & 1.395 & 0.087 & 030529.0 & 6.9 & & \\
16322$-$2205 & $-$24.9 & 1.999 & 8.356 & 0.112 & &$-$24.9 & 3.095 & 11.301 & 0.155 & 030523.0 & $-$24.9 & & n$^4$\\
16339$-$2712 & 31.6 & 0.257 & 0.334 & 0.058 & & 32.2 & 0.311 & 0.723 & 0.070 & 030524.0 & 31.9 & & \\
16388$-$2939 & 14.9 & 4.981 & 10.377 & 0.115 & & 15.0 & 6.727 & 14.519 & 0.136 & 030525.0 & 14.9 & & \\
16473$-$2528 & 58.3 & 6.521 & 15.708 & 0.103 & & 58.2 & 3.401 & 8.413 & 0.134 & 030522.0 & 58.3 & & y$^4$\\
16482$-$2039 & $-$5.9 & 1.269 & 4.369 & 0.079 & & $-$4.6 & 1.177 & 2.901 & 0.117 & 030527.0 & $-$5.3 & & n$^4$\\
16559$-$2557 & $-$10.1 & 4.087 & 13.368 & 0.107 & &$-$10.1 & 3.069 & 10.039 & 0.133 & 030522.0 & $-$10.1 & &n$^4$ \\
17100$-$3521 & $-$51.8 & 1.021 & 3.019 & 0.086 & &$-$52.4 & 0.659 & 2.065 & 0.082 & 020221.2 & $-$52.1 & & y$^4$ \\
17103$-$0559 & $-$17.4 & 6.564 & 16.531 & 0.138 & &$-$17.2 & 5.001 & 15.546 & 0.171 & 030521.0 & $-$17.3 & & y$^4$ \\
17115$-$3538 & $-$64.8 & 0.240 & 0.590 & 0.041 & &$-$64.5 & 0.308 & 0.694 & 0.065 & 021214.4 & $-$64.7 & & \\
17122$-$2019 & 4.0 & 1.654 & 6.084 & 0.116 & & 4.8 & 1.585 & 5.382 & 0.143 & 030528.0 & 4.4 & & n$^4$\\
17181$-$1901 & $-$18.2 & 0.463 & 1.397 & 0.063 & &$-$18.3 & 0.392 & 0.949 & 0.081 & 030529.0 & $-$18.2 & & \\
%17186$-$3445 & 66.8 & 0.295 & 1.028 & 0.048 & & 66.4 & 0.314 & 1.009 & 0.048 & 020307.2 & 66.6 & & \\
17186$-$3445 & 66.4 & 1.603 & 5.570 & 0.048 & & 67.2 & 1.301 & 3.419 & 0.048 & 021214.4 & 66.8 & & \\
17197$-$3517 & 59.8 & 0.473 & 0.742 & 0.067 & & 59.5 & 0.629 & 1.547 & 0.068 & 020307.3 & 59.7 & & y$^{13}$\\
17205$-$1609 & 7.3 & 0.273 & 1.296 & 0.064 & & 0.9 & 0.318 & 1.249 & 0.088 & 030530.0 & 4.1 & & n$^4$\\
17220$-$3118 & 58.4 & 0.271 & 0.504 & 0.056 & & 58.2 & 0.220 & 1.021 & 0.056 & 020604.1 & 58.3 & & \\
17232$-$3620 & $-$46.7 & 0.321 & 0.882 & 0.040 & &$-$47.2 & 0.273 & 0.527 & 0.038 & 020307.3 & $-$46.9 & & \\
17255$-$2928 & $-$81.4 & 0.148 & 0.145 & 0.045 & &$-$76.6 & 0.226 & 0.425 & 0.055 & 020604.1 & $-$76.6 & & \\
17264$-$3521 & $-$22.7 & 0.585 & 1.657 & 0.075 & &$-$21.9 & 0.758 & 3.882 & 0.094 & 020307.3 & $-$22.3 & n$^9$ & y$^{13}$\\
17269$-$2625 & $-$25.2 & 0.297 & 0.428 & 0.079 & &$-$27.3 & 0.475 & 0.878 & 0.118 & 030514.0 & $-$26.3 & & \\
17318$-$2342 & $-$8.5 & 0.641 & 1.527 & 0.087 & & $-$7.9 & 0.529 & 1.785 & 0.106 & 030516.0 & $-$8.2 & & \\
17323$-$0556 & 42.2 & 0.314 & 1.608 & 0.073 & & 43.1 & 0.477 & 1.556 & 0.092 & 030521.0 & 42.7 & & \\
17352$-$3252 & 33.4 & 0.268 & 0.841 & 0.060 & & 29.0 & 0.348 & 1.294 & 0.059 & 020602.0 & 31.2 & & \\
17360$-$3012 &  3.3 & 1.771 & 9.242 & 0.117 & & 2.4 & 5.483 & 19.820 & 0.117 & 020601.9 &  2.9 & & y$^{13}$\\
17361$-$2807 & $-$22.4 & 0.325 & 0.556 & 0.082 & &$-$22.1 & 0.474 & 1.273 & 0.076 & 010526.0 & $-$22.2 & & y$^{13}$ \\
17367$-$2319 & $-$19.5 & 4.411 & 11.613 & 0.162 & &$-$18.9 & 5.580 & 14.748 & 0.214 & 030516.0 & $-$19.2 & & n$^4$\\
17371$-$2718 & $-$121.6 & 0.315 & 0.360 & 0.082 & &$-$120.7 & 0.406 & 0.830 & 0.103 & 020604.1 &$-$121.2 & & n$^4$ \\
17383$-$3144 & 23.0 & 2.626 & 7.240 & 0.186 & & 20.2 & 1.558 & 5.787 & 0.181 & 020523.1 & 21.6 & & y$^{13}$ \\
17388$-$2450 &$-$107.1 & 0.302 & 1.312 & 0.055 & &$-$108.0 & 0.356 & 0.884 & 0.055 & 020224.2 &$-$107.6 & & n$^4$ \\
17390$-$3014 & $-$23.7 & 0.501 & 1.181 & 0.059 & & $-$23.6 & 0.483 & 1.203 & 0.062 & 010311.3 & $-$23.7 & & y$^{13}$ \\
17393$-$3004 & $-$6.7 & 6.338 & 51.478 & 0.117 & & $-$7.2 & 7.136 & 60.222 & 0.117 & 020602.0 & $-$6.9 & & y$^{13}$ \\
17398$-$3016 & --- & --- & --- & 0.060 & &$-$17.2 & 0.269 & 0.818 & 0.067 & 010311.3 & $-$17.2 & & \\
17403$-$0658 & 30.6 & 1.049 & 5.973 & 0.112 & & 33.3 & 0.871 & 3.273 & 0.139 & 030521.0 & 32.0 & & \\
%17406$-$2614 & 157.9 & 0.292 & 0.589 & 0.063 & &154.4 & 0.214 & 0.260 & 0.064 & 030514.2 & 156.2 & & \\
17406$-$2614 & 157.9 & 0.292 & 0.589 & 0.063 & &154.4 & --- & --- & --- & 030514.2 & 157.9 & & \\
17412$-$2706 & $-$32.1 & 0.863 & 2.335 & 0.069 & &$-$32.2 & 0.853 & 2.400 & 0.068 & 010404.1 & $-$32.2 & & \\
17413$-$2508 & $-$59.6 & 0.477 & 0.920 & 0.060 & &$-$60.5 & 0.336 & 0.843 & 0.061 & 020527.1 & $-$60.0 & & y$^{4}$\\
17414$-$2531 & 146.4 & 0.708 & 0.294 & 0.054 & &147.9 & 2.323 & 0.344 & 0.074 & 020527.1 & 147.1 & & \\
17423$-$0511 & $-$30.6 & 0.530 & 1.225 & 0.071 & &$-$29.9 & 0.594 & 1.029 & 0.097 & 030523.1 & $-$30.2 & & \\
17424$-$2622 & $-$93.2 & 0.635 & 2.035 & 0.083 & &$-$90.4 & 0.440 & 1.627 & 0.081 & 020529.0 & $-$91.8 & & \\
17426$-$2535 & 206.7 & 0.262 & 0.440 & 0.068 & &208.3 & 0.299 & 0.985 & 0.093 & 020527.1 & 207.5 & & \\
17434$-$2354 &  4.0 & 0.247 & 0.737 & 0.060 & & 2.7 & 0.287 & 0.683 & 0.060 & 020519.0 &  3.4 & & \\
17443$-$2519 & 31.2 & 0.443 & 0.415 & 0.070 & & 30.9 & 0.514 & 1.719 & 0.070 & 010308.3 & 31.1 & n$^6$& y$^{4,13}$\\
17451$-$2731 &  9.7 & 0.244 & 1.222 & 0.046 & & 8.9 & 0.279 & 0.719 & 0.047 & 010308.3 &  9.3 & & \\
17459$-$3057 & 32.0 & 4.402 & 16.521 & 0.152 & & 29.5 & 3.777 & 17.369 & 0.151 & 020602.0 & 30.8 & & y$^{13}$ \\
17465$-$0731 & 22.1 & 0.936 & 2.788 & 0.068 & & 21.9 & 0.745 & 2.169 & 0.090 & 030527.1 & 22.0 & & \\
17468$-$2932 & 52.9 & 0.528 & 2.308 & 0.076 & & 52.9 & 0.586 & 1.991 & 0.080 & 010525.0 & 52.9 & & \\
17471$-$0525 & $-$16.8 & 0.311 & 0.290 & 0.073 & &$-$17.1 & 0.591 & 0.707 & 0.109 & 030523.1 & $-$16.9 & & \\
17473$-$2549 & $-$62.8 & 0.636 & 1.508 & 0.086 & &$-$61.1 & 0.729 & 2.428 & 0.086 & 020311.3 & $-$62.0 & & y$^{13}$\\
17487$-$2537 & $-$9.7 & 0.369 & 1.443 & 0.042 & & $-$9.7 & 0.537 & 2.203 & 0.041 & 010310.2 & $-$9.7 & & \\
17488$-$2450 & $-$120.4 & 0.196 & 0.512 & 0.043 & &$-$118.8 & 0.199 & 0.425 & 0.051 & 010403.3 &$-$119.6 & & \\
17488$-$2532 & 50.3 & 1.206 & 5.785 & 0.044 & & 48.5 & 0.959 & 3.741 & 0.043 & 010310.2 & 49.4 & & y$^{13}$ \\
17489$-$2207 & $-$4.9 & 0.494 & 2.373 & 0.099 & & $-$9.2 & 0.507 & 2.049 & 0.094 & 020531.0 & $-$7.1 & & \\
17490$-$2711 & $-$84.9 & 0.722 & 2.087 & 0.077 & &$-$84.6 & 1.173 & 3.222 & 0.081 & 020307.3 & $-$84.7 & & \\
17493$-$2139 & 38.1 & 0.143 & 0.489 & 0.046 & & 37.5 & 0.253 & 0.507 & 0.049 & 010308.3 & 37.8 & & \\
17504$-$2149 & 103.0 & 0.330 & 0.920 & 0.096 & &103.5 & 0.264 & 0.015 & 0.093 & 020527.1 & 103.2 & & \\
17505$-$3143 & 2.1 & 0.372 & 0.101 & 0.091 & & 1.3 & 0.386 & 1.224 & 0.097 & 020604.0 & 1.7 & y$^6$ & y$^4$\\
17515$-$2747 & $-$123.2 & 0.435 & 0.455 & 0.090 & &$-$122.6 & 0.463 & 1.045 & 0.102 & 030512.1 & $-$122.9 & & \\
17525$-$2506 & $-$1.0 & 2.578 & 4.244 & 0.079 & & $-$1.4 & 2.244 & 4.811 & 0.084 & 020604.0 & $-$1.2 & & y$^{13}$\\
17535$-$2421 & 221.6 & 0.162 & 0.386 & 0.058 & &221.1 & 0.178 & 0.004 & 0.077 & 020602.1 & 221.4 & & \\
17536$-$1950 & $-$5.9 & 0.962 & 2.195 & 0.120 & & $-$5.7 & 1.151 & 3.611 & 0.145 & 030527.3 & $-$5.8 & & \\
17538$-$2329 & 16.0 & 0.361 & 1.612 & 0.068 & &15.8 & 0.435 & 2.148 & 0.065 & 010525.0 & 15.9 & & \\
17540$-$2856 & $-$146.4 & 0.711 & 1.486 & 0.098 & &$-$147.2 & 0.550 & 1.385 & 0.110 & 030514.2 & $-$146.8 & & \\
17548$-$2652 & 186.2 & 0.615 & 1.533 & 0.096 & & 186.8 & 0.557 & 1.396 & 0.097 & 030511.1 & 186.5 & & \\
17559$-$2848 & $-$40.1 & 1.383 & 6.506 & 0.128 & &$-$37.4 & 1.361 & 6.027 & 0.126 & 020522.2 & $-$38.7 & & y$^{13}$\\
17573$-$2259 & 65.7 & 0.896 & 0.820 & 0.162 & & 65.5 & 0.962 & 1.323 & 0.160 & 010527.0 & 65.6 & & \\
17575$-$2644 & $-$0.1 & 0.183 & 0.899 & 0.051 & & $-$0.1 & 0.389 & 1.046 & 0.051 & 020307.4 & $-$0.1 & & n$^4$\\
17581$-$1910 & 22.5 & 0.236 & 0.851 & 0.052 & & 22.7 & 0.275 & 0.184 & 0.055 & 020312.4 & 22.6 & & n$^4$\\
17586$-$2152 & 11.3 & 0.618 & 1.964 & 0.071 & & 10.8 & 0.704 & 1.306 & 0.072 & 020223.2 & 11.0 & & \\
17591$-$1829 & 66.5 & 0.615 & 2.325 & 0.070 & & 65.2 & 0.574 & 1.947 & 0.081 & 020314.3 & 65.9 & & \\
17594$-$2201 & 18.5 & 0.693 & 2.241 & 0.041 & & 17.3 & 0.676 & 2.939 & 0.043 & 010310.2 & 17.9 & & \\
17596$-$1944 & 17.5 & 0.440 & 1.829 & 0.084 & & 11.7 & 0.403 & 1.698 & 0.079 & 020521.1 & 14.6 & & n$^4$\\
17599$-$2603 & 81.7 & 0.180 & 0.699 & 0.051 & & 81.7 & 0.229 & 0.791 & 0.051 & 020316.3 & 81.7 & & \\
18002$-$2154 & 92.7 & 0.244 & 0.580 & 0.048 & & 92.3 & 0.282 & 0.822 & 0.052 & 010310.2 & 92.5 & & \\
18007$-$1833 & $-$17.3 & 2.878 & 6.277 & 0.133 & &$-$17.6 & 2.354 & 4.846 & 0.138 & 020523.1 & $-$17.4 & & \\
18008$-$2701 & 209.4 & 0.147 & 0.508 & 0.031 & &209.7 & 0.127 & 0.561 & 0.039 & 010310.3 & 209.6 & & \\
18009$-$1830 & 119.3 & 0.191 & 0.679 & 0.047 & &117.4 & 0.202 & 0.783 & 0.058 & 020426.0 & 118.4 & & \\
18013$-$2700 & $-$87.0 & 0.283 & 0.618 & 0.042 & &$-$86.7 & 0.305 & 0.585 & 0.041 & 010310.3 & $-$86.8 & & \\
18020$-$1820 & 42.7 & 0.286 & 0.248 & 0.061 & & 42.4 & 0.432 & 1.426 & 0.064 & 020426.1 & 42.5 & & y$^4$\\
18021$-$1653 & 77.5 & 0.425 & 0.746 & 0.067 & & 77.5 & 0.827 & 1.460 & 0.069 & 020219.3 & 77.5 & & \\
18022$-$2656 & $-$79.2 & 0.240 & 0.324 & 0.073 & &$-$80.0 & 0.341 & 0.521 & 0.081 & 020311.3 & $-$79.6 & & \\
18025$-$2354 & $-$3.8 & 0.804 & 1.516 & 0.111 & & $-$3.4 & 0.948 & 1.330 & 0.114 & 020523.0 & $-$3.6 & & y$^{13}$ \\
18029$-$2048 & 18.8 & 1.035 & 1.749 & 0.138 & & 18.3 & 0.815 & 1.343 & 0.131 & 010522.0 & 18.6 & & \\
18032$-$1859 & $-$38.6 & 0.215 & 0.427 & 0.061 & &$-$38.2 & 0.535 & 1.289 & 0.082 & 030528.3 & $-$38.4 & & \\
18034$-$2441 &  6.6 & 1.830 & 4.183 & 0.035 & & 6.5 & 1.392 & 4.796 & 0.034 & 010310.3 &  6.5 & & y$^4$\\
18035$-$2529 &  3.6 & 2.622 & 4.718 & 0.166 & & 4.0 & 2.324 & 5.337 & 0.167 & 020223.2 &  3.8 & & y$^4$ \\
18036$-$2049 & 47.0 & 0.567 & 0.931 & 0.079 & & 47.0 & 0.549 & 1.528 & 0.088 & 020602.1 & 47.0 & & n$^4$ \\
18038$-$1614 & $-$15.4 & 0.596 & 1.929 & 0.072 & &$-$15.4 & 0.479 & 2.230 & 0.072 & 010525.1 & $-$15.4 & & n$^{4,7}$\\
18041$-$2242 & 41.7 & 0.163 & 0.274 & 0.051 & & 42.2 & 0.376 & 0.556 & 0.054 & 020305.4 & 41.9 & & \\
18048$-$2309 & 69.6 & 2.480 & 13.306 & 0.089 & & 69.1 & 1.538 & 8.660 & 0.095 & 020522.2 & 69.3 & & \\
18051$-$1638 & 104.8 & 0.498 & 1.594 & 0.076 & &104.9 & 0.407 & 1.052 & 0.097 & 030512.1 & 104.8 & & \\
%18081$-$1451 & 21.9 & 0.149 & $-$0.145 & 0.048 & & 23.3 & 0.124 & $-$0.003 & 0.046 & 020531.0 & 22.6 & & \\
18081$-$1451 & $-$25.2 & 0.326 & 0.824 & 0.048 & & $-$24.0 & 0.175 & 0.525 & 0.046 & 020531.0 & $-$24.6 & & \\
18096$-$1645 & 55.0 & 0.148 & 0.631 & 0.051 & & 49.0 & 0.258 & 0.919 & 0.060 & 030512.1 & 52.0 & & \\
18099$-$1449 &  1.7 & 0.244 & 0.566 & 0.064 & & $-$0.5 & 0.380 & 0.879 & 0.058 & 010520.0 &  0.6 & & \\
18100$-$1250 & 80.2 & 0.237 & 0.591 & 0.035 & & 79.5 & 0.188 & 0.412 & 0.037 & 020222.3 & 79.8 & & \\
18108$-$1654 & --- & --- & --- & 0.064 & & 30.6 & 0.544 & 0.394 & 0.066 & 020531.0 & 30.6 & & \\
18114$-$1934 & 50.9 & 0.685 & 2.140 & 0.085 & & 51.1 & 0.494 & 2.138 & 0.086 & 020523.1 & 51.0 & & \\
18115$-$2139 &  5.2 & 1.421 & 4.957 & 0.087 & & 3.7 & 0.701 & 2.632 & 0.092 & 020219.3 &  4.5 & & y$^{4.13}$\\
18118$-$1615 & 185.6 & 0.150 & 0.521 & 0.038 & &184.7 & 0.183 & 0.271 & 0.049 & 020604.0 & 185.2 & & \\
18119$-$2035 & 82.6 & 0.387 & 1.524 & 0.056 & & 82.9 & 0.470 & 0.214 & 0.080 & 030511.0 & 82.8 & & \\
18128$-$2158 & 70.1 & 0.445 & 2.163 & 0.084 & & 70.4 & 0.362 & 1.497 & 0.088 & 020523.1 & 70.3 & & n$^{12}$\\
18129$-$1620 & 13.7 & 0.774 & 1.935 & 0.068 & & 13.7 & 0.572 & 1.370 & 0.098 & 030511.1 & 13.7 & & y$^{14}$\\
18135$-$1505 & 68.6 & 0.184 & 0.295 & 0.046 & & 69.1 & 0.213 & 0.637 & 0.046 & 020219.4 & 68.8 & & \\
18137$-$1549 & 58.1 & 0.396 & 2.010 & 0.055 & & 58.4 & 0.350 & 1.899 & 0.055 & 020519.2 & 58.3 & & \\
18139$-$1937 & 46.6 & 0.274 & 0.717 & 0.050 & & 51.4 & 0.121 & 0.179 & 0.049 & 020523.1 & 49.0 & & \\
18143$-$2128 & 209.1 & 0.377 & 0.636 & 0.088 & &209.1 & 0.805 & 1.443 & 0.116 & 030511.1 & 209.1 & & n$^4$\\
18145$-$1604 & $-$16.0 & 0.305 & 1.309 & 0.076 & &$-$15.6 & 0.336 & 1.797 & 0.093 & 030512.1 & $-$15.8 & y$^{14}$& \\
18146$-$1709 &  4.7 & 1.168 & 5.652 & 0.100 & & 3.2 & 1.033 & 6.330 & 0.104 & 020426.2 &  3.9 & & \\
18147$-$0946 & 27.1 & 0.197 & 0.357 & 0.029 & & 27.4 & 0.160 & 0.392 & 0.033 & 020222.3 & 27.2 & & y$^4$\\
18154$-$1727 & 27.0 & 1.518 & 3.188 & 0.128 & & 26.4 & 1.372 & 2.821 & 0.130 & 020523.1 & 26.7 & & \\
18156$-$2121 &  6.3 & 0.681 & 1.881 & 0.086 & & 6.4 & 0.735 & 3.881 & 0.088 & 020531.1 &  6.4 & & n$^4$\\
18173$-$1100 & 133.0 & 0.477 & 1.292 & 0.086 & &133.6 & 0.684 & 1.974 & 0.099 & 030514.2 & 133.3 & & \\
18189$-$1648 & 130.9 & 0.880 & 2.900 & 0.164 & &131.5 & 1.139 & 2.806 & 0.194 & 010524.1 & 131.2 & & \\
18196$-$1608 & 40.2 & 0.455 & 3.173 & 0.083 & & 42.4 & 0.586 & 2.339 & 0.096 & 020604.0 & 41.3 & & \\
18198$-$1342 & 68.0 & 0.740 & 1.647 & 0.098 & & 70.1 & 0.528 & 1.722 & 0.084 & 010403.1 & 69.1 & & y$^{15}$\\
18199$-$1144 & 75.4 & 0.775 & 1.344 & 0.161 & & 75.9 & 0.947 & 1.748 & 0.168 & 010524.1 & 75.7 & & \\
18207$-$1029 & 38.9 & 1.784 & 5.246 & 0.160 & & 39.1 & 1.371 & 5.028 & 0.157 & 010524.0 & 39.0 & & y$^4$\\
18207$-$1221 & 30.2 & 0.486 & 1.217 & 0.142 & & 26.8 & 0.445 & 2.658 & 0.137 & 010524.1 & 28.5 & & \\
18210$-$1359 & $-$44.0 & 0.642 & 2.020 & 0.080 & &$-$44.1 & 0.664 & 1.943 & 0.099 & 030512.2 & $-$44.0 & & \\
18213$-$1739 & 165.7 & 0.179 & 0.155 & 0.051 & &166.0 & 0.365 & 0.296 & 0.063 & 020531.1 & 165.8 & & n$^4$\\
18216$-$1552 & --- & --- & --- & 0.068 & & $-$4.4 & 0.684 & 0.639 & 0.078 & 020519.2 & $-$4.4 & & y$^7$ \\
18222$-$1029 & 126.3 & 1.894 & 8.700 & 0.128 & &126.4 & 1.441 & 6.442 & 0.163 & 010525.0 & 126.3 & & \\
18224$-$0932 & 73.0 & 0.339 & 1.198 & 0.069 & & 70.6 & 0.346 & 1.105 & 0.073 & 020521.2 & 71.8 & & \\
18227$-$1205 & $-$20.2 & 0.335 & 0.929 & 0.071 & &$-$20.8 & 0.489 & 1.398 & 0.093 & 030512.2 & $-$20.5 & & \\
18231$-$1500 & $-$33.3 & 0.320 & 0.923 & 0.087 & &$-$38.2 & 0.584 & 2.318 & 0.089 & 020531.1 & $-$35.8 & & \\
18232$-$1003 & 80.4 & 0.333 & 0.849 & 0.054 & & 79.8 & 0.324 & 0.988 & 0.058 & 020222.3 & 80.1 & & \\
18235$-$1038 & 97.9 & 0.502 & 1.579 & 0.061 & & 97.5 & 0.465 & 1.329 & 0.067 & 020222.3 & 97.7 & & n$^4$\\
18236$-$1422 & 78.7 & 0.744 & 2.232 & 0.099 & & 75.4 & 0.515 & 2.577 & 0.102 & 020523.1 & 77.0 & & \\
18241$-$1115 & $-$0.4 & 0.988 & 1.831 & 0.119 & & $-$0.2 & 0.677 & 1.584 & 0.113 & 010524.0 & $-$0.3 & & \\
18245$-$0552 & $-$2.5 & 0.304 & 0.529 & 0.049 & & 1.1 & 0.362 & 1.266 & 0.051 & 010524.1 & $-$0.7 & & y$^7$\\
18254$-$1106 & $-$46.4 & 2.523 & 7.022 & 0.094 & &$-$46.6 & 2.849 & 7.738 & 0.109 & 020313.3 & $-$46.5 & & \\
18254$-$1118 & 26.8 & 0.855 & 2.058 & 0.064 & & 26.8 & 0.967 & 3.259 & 0.078 & 020218.4 & 26.8 & y$^{16}$& y$^{17}$ \\
18260$-$1142 & $-$4.7 & 0.582 & 2.299 & 0.076 & & $-$4.2 & 0.460 & 2.564 & 0.096 & 030512.1 & $-$4.4 & & \\
18266$-$1411 & $-$10.3 & 0.463 & 1.382 & 0.065 & & $-$9.9 & 0.631 & 1.974 & 0.075 & 020218.4 & $-$10.1 & & \\
18268$-$0417 & 59.2 & 0.269 & 0.957 & 0.728 & & 60.0 & 0.505 & 1.761 & 0.096 & 030516.3 & 59.6 & & \\
18296$-$0616 & 57.8 & 0.273 & 0.795 & 0.056 & & 55.4 & 0.411 & 0.831 & 0.062 & 970509.2 & 56.6 & & \\
18304$-$0506 & 66.0 & 0.183 & 0.708 & 0.040 & & 71.4 & 0.199 & 0.548 & 0.049 & 030512.0 & 68.7 & & \\
18305$-$0447 & 67.0 & 0.339 & 0.668 & 0.048 & & 66.6 & 0.279 & 0.646 & 0.053 & 020222.4 & 66.8 & & \\
18305$-$0809 & --- & --- & --- & 0.067 & & 91.0 & 0.361 & 0.624 & 0.070 & 020520.0 & 91.0 & & \\
18308$-$0433 & $-$10.7 & 0.228 & 0.021 & 0.055 & & $-$9.8 & 0.279 & 0.661 & 0.081 & 030514.2 & $-$10.3 & &  \\
18320$-$3502 &  4.5 & 0.542 & 2.581 & 0.065 & & 5.9 & 0.566 & 1.548 & 0.078 & 021213.5 &  5.2 & & \\
18332$-$0655 & 96.1 & 0.352 & 1.401 & 0.073 & & 97.5 & 0.494 & 1.631 & 0.090 & 970130.6 & 96.8 & & y$^{15}$\\
18335$-$0603 & 105.3 & 0.209 & 0.879 & 0.039 & &102.8 & 0.229 & 0.623 & 0.046 & 970427.3 & 104.1 & & \\
18335$-$0930 & 97.4 & 0.415 & 1.678 & 0.062 & & 92.7 & 0.403 & 1.713 & 0.067 & 020315.2 & 95.0 & & \\
18340$-$0446 & $-$15.4 & 0.182 & 0.384 & 0.049 & &$-$17.8 & 0.232 & 0.372 & 0.059 & 030512.2 & $-$16.6 & &  \\
18340$-$0648 & 54.9 & 0.324 & 0.410 & 0.040 & & 52.4 & 0.258 & 0.945 & 0.046 & 970124.3 & 53.7 & & \\
18340$-$0839 & 56.0 & 1.521 & 5.635 & 0.126 & & 54.9 & 3.011 & 11.636 & 0.131 & 020426.2 & 55.5 & y$^{6}$& n$^{4}$\\
18342$-$1230 & 22.9 & 0.248 & 0.413 & 0.068 & & 25.2 & 0.254 & 0.948 & 0.064 & 020519.2 & 24.1 & & y$^4$\\
18343$-$0624 & 33.4 & 0.364 & 0.747 & 0.068 & & 33.4 & 0.304 & 0.587 & 0.084 & 970130.6 & 33.4 & & \\
18344$-$0850 & 62.4 & 1.434 & 5.665 & 0.138 & & 64.4 & 0.912 & 4.556 & 0.142 & 020315.2 & 63.4 & & y$^{17}$\\
18352$-$0557 & 25.7 & 0.958 & 1.574 & 0.102 & & 25.6 & 0.958 & 2.263 & 0.108 & 980406.3 & 25.6 & & \\
18357$-$1004 & 52.4 & 1.071 & 3.183 & 0.090 & & 52.1 & 0.827 & 2.559 & 0.091 & 020523.1 & 52.3 & & \\
18364$-$0710 & 76.3 & 0.541 & 0.901 & 0.067 & & 76.1 & 0.349 & 0.491 & 0.092 & 030514.2 & 76.2 & & \\
18366$-$0322 &  1.4 & 2.059 & 6.778 & 0.141 & & 1.4 & 2.607 & 7.873 & 0.126 & 970525.1 &  1.4 & & \\
18367$-$0507 & 80.4 & 0.631 & 2.912 & 0.101 & & 82.8 & 0.619 & 2.871 & 0.132 & 030519.2 & 81.6 & y$^{14}$ & \\
18370$-$0004 & 37.3 & 1.975 & 12.571 & 0.179 & & 36.7 & 1.794 & 4.989 & 0.235 & 030516.3 & 37.0 & & \\
18373$-$0509 & 32.4 & 0.394 & 2.591 & 0.060 & & 31.7 & 0.215 & 1.061 & 0.052 & 980423.3 & 32.0 & & \\
18376$-$0505 & 91.1 & 0.482 & 1.072 & 0.089 & & 90.8 & 0.775 & 1.249 & 0.097 & 970510.2 & 90.9 & & y$^{17}$\\
18379$-$0528 & 29.6 & 0.182 & 1.127 & 0.036 & & 29.9 & 0.111 & 0.316 & 0.035 & 990412.3 & 29.8 & & \\
18380$-$0623 & 15.8 & 0.124 & 0.353 & 0.026 & & 16.5 & 0.169 & 0.633 & 0.030 & 970526.9 & 16.1 & & \\
18383$-$0357 & 117.1 & 0.205 & 0.513 & 0.035 & &115.7 & 0.165 & 0.545 & 0.045 & 980507.2 & 116.4 & & \\
18384$-$0553 & 40.2 & 0.243 & 0.845 & 0.053 & & 40.3 & 0.350 & 1.038 & 0.055 & 970126.6 & 40.2 & & \\
18385$-$0617 & 72.0 & 5.158 & 10.694 & 0.728 & & 71.8 & 5.087 & 12.073 & 0.772 & 010524.1 & 71.9 & y$^{16}$ & y$^{17}$ \\
18386$-$0624 & 45.8 & 3.719 & 12.236 & 0.124 & & 47.1 & 3.686 & 15.106 & 0.126 & 010523.1 & 46.5 & & \\
18386$-$0734 &  1.9 & 0.356 & 0.891 & 0.083 & & 2.0 & 0.498 & 1.225 & 0.108 & 030519.2 &  2.0 & & y$^4$ \\
18391$+$0004 & 98.2 & 0.164 & 0.540 & 0.036 & & 98.5 & 0.254 & 0.679 & 0.045 & 980605.2 & 98.4 & & \\
18392$-$0442 & 147.1 & 0.201 & 0.197 & 0.049 & &147.2 & 0.199 & 0.344 & 0.057 & 970509.2 & 147.1 & & \\
18393$-$0258 & 65.5 & 0.153 & 0.373 & 0.039 & & 66.1 & 0.175 & 0.894 & 0.044 & 970127.3 & 65.8 & & \\
18393$-$1020 & $-$74.7 & 0.282 & 0.501 & 0.084 & &$-$74.7 & 0.600 & 0.753 & 0.085 & 010523.1 & $-$74.7 & & \\
18401$-$0323 & 30.3 & 1.266 & 7.515 & 0.143 & & 29.7 & 0.711 & 3.840 & 0.097 & 970523.9 & 30.0 & & \\
18402$-$0458 & 168.4 & 0.227 & 0.644 & 0.044 & &171.7 & 0.241 & 0.698 & 0.041 & 970423.3 & 170.1 & & \\
18408$-$0547 & 75.4 & 1.153 & 1.699 & 0.135 & & 75.3 & 0.822 & 1.509 & 0.115 & 010525.1 & 75.3 & & \\
18410$-$0647 & 79.1 & 0.300 & 0.454 & 0.057 & & 81.8 & 0.277 & 1.027 & 0.057 & 010523.1 & 80.4 & & \\
18411$-$0507 & 101.6 & 0.141 & 0.135 & 0.053 & &102.5 & 0.320 & 0.562 & 0.048 & 970523.9 & 102.1 & & \\
18412$-$0509 & 98.8 & 0.618 & 1.674 & 0.081 & & 99.2 & 0.595 & 2.030 & 0.079 & 970526.9 & 99.0 & & \\
18417$-$0103 & 48.5 & 1.603 & 5.169 & 0.117 & & 48.3 & 0.893 & 3.770 & 0.119 & 020315.3 & 48.4 & & \\
18417$-$0200 & 64.0 & 0.104 & 0.226 & 0.033 & & 68.3 & 0.188 & 0.018 & 0.037 & 980420.4 & 66.1 & & \\
18417$-$0205 & 60.1 & 0.101 & 0.247 & 0.024 & & 60.7 & 0.178 & 0.119 & 0.027 & 980420.3 & 60.4 & & \\
18418$+$0204 & 19.2 & 0.536 & 2.376 & 0.089 & & 19.1 & 0.943 & 2.736 & 0.122 & 030516.0 & 19.2 & & n$^{18}$\\
18422$+$0104 & 64.4 & 0.518 & 1.519 & 0.073 & & 64.7 & 0.444 & 1.156 & 0.096 & 030526.1 & 64.6 & & \\
18422$-$0116 & 45.5 & 0.715 & 2.064 & 0.106 & & 46.0 & 0.880 & 2.595 & 0.125 & 980408.4 & 45.8 & & \\
18422$-$0437 & 115.6 & 0.357 & 0.459 & 0.106 & &113.0 & 0.470 & 0.918 & 0.098 & 970126.6 & 114.3 & & \\
18425$-$0736 & 79.4 & 0.287 & 0.969 & 0.068 & & 78.9 & 0.271 & 0.795 & 0.065 & 010523.1 & 79.2 & & y$^7$\\
18426$-$0352 & 71.7 & 0.415 & 1.786 & 0.082 & & 73.5 & 0.443 & 1.012 & 0.083 & 970525.9 & 72.6 & & \\
18429$-$0814 & 47.3 & 0.650 & 1.542 & 0.086 & & 46.9 & 0.554 & 1.324 & 0.081 & 010523.1 & 47.1 & & \\
18431$-$0403 & 45.8 & 1.630 & 3.504 & 0.089 & & 46.2 & 1.116 & 3.008 & 0.098 & 020602.1 & 46.0 & y$^{16}$ & y$^{17}$ \\
18432$-$0040 & 61.1 & 0.385 & 0.629 & 0.053 & & 59.9 & 0.447 & 0.917 & 0.058 & 990426.2 & 60.5 & & \\
18432$-$0428 & 32.8 & 0.198 & 0.676 & 0.041 & & 31.6 & 0.176 & 0.507 & 0.048 & 980531.2 & 32.2 & & \\
18446$-$0034 & 100.3 & 0.331 & 1.556 & 0.065 & &103.5 & 0.377 & 0.906 & 0.069 & 980421.3 & 101.9 & & \\
18446$-$0706 & 130.6 & 0.245 & 0.982 & 0.044 & &127.8 & 0.254 & 0.780 & 0.052 & 970127.2 & 129.2 & & \\
18447$-$0741 & 18.4 & 0.236 & 0.837 & 0.040 & & 22.0 & 0.172 & 0.605 & 0.038 & 970127.2 & 20.2 & & \\
18449$-$0514 & 86.7 & 0.468 & 0.587 & 0.140 & & 86.9 & 0.486 & 1.483 & 0.090 & 970509.0 & 86.8 & & y$^{17}$ \\
18453$-$0348 & 118.4 & 0.424 & 0.628 & 0.069 & &118.1 & 0.333 & 0.735 & 0.077 & 990415.3 & 118.3 & & \\
18457$-$0323 & 87.5 & 0.278 & 1.018 & 0.046 & & 87.5 & 0.310 & 1.055 & 0.055 & 970127.3 & 87.5 & & \\
18470$+$0157 & 46.0 & 0.158 & 0.797 & 0.032 & & 46.8 & 0.313 & 1.047 & 0.037 & 990528.2 & 46.4 & & \\
18473$-$0326 & 118.1 & 0.157 & 0.261 & 0.029 & &118.4 & 0.123 & 0.303 & 0.034 & 020222.2 & 118.3 & & \\
18474$+$0150 & 42.0 & 0.133 & 0.246 & 0.029 & & 40.3 & 0.155 & 0.384 & 0.041 & 990427.3 & 41.2 & & \\
18477$+$0243 & 121.8 & 0.230 & 0.287 & 0.054 & &121.6 & 0.488 & 0.651 & 0.066 & 020521.2 & 121.7 & & y$^4$\\
18478$-$0058 & 70.6 & 0.658 & 1.340 & 0.084 & & 70.7 & 0.758 & 2.215 & 0.086 & 980407.4 & 70.7 & & \\
18480$-$0131 & 113.2 & 0.135 & 0.374 & 0.036 & &114.5 & 0.141 & 0.318 & 0.043 & 000425.3 & 113.8 & & \\
18481$-$0216 & 59.6 & 0.120 & 0.449 & 0.032 & & 62.1 & 0.208 & 0.645 & 0.034 & 990522.2 & 60.8 & & \\
18481$-$0346 & 14.8 & 0.626 & 1.661 & 0.111 & & 15.1 & 0.781 & 0.988 & 0.130 & 970126.6 & 15.0 & & \\
18485$+$0010 & 48.9 & 0.676 & 1.908 & 0.053 & & 48.6 & 0.325 & 1.173 & 0.072 & 030529.0 & 48.7 & & \\
18485$+$0028 & 47.8 & 0.234 & 0.939 & 0.064 & & 48.2 & 0.268 & 1.437 & 0.062 & 010525.0 & 48.0 & & \\
18487$+$0152 & 27.3 & 2.458 & 4.724 & 0.183 & & 27.3 & 2.293 & 6.564 & 0.175 & 980408.4 & 27.3 & & y$^{17}$\\
18490$+$0302 & 131.4 & 0.711 & 1.490 & 0.089 & &131.3 & 0.749 & 2.125 & 0.098 & 030529.0 & 131.3 & & y$^4$\\
18494$-$0130 & --- & --- & --- & 0.177 & & 76.7 & 0.970 & 2.072 & 0.180 & 980409.4 & 76.7 & y$^{16}$ & y$^{17}$\\
18498$-$0221 & --- & --- & --- & 0.050 & &104.9 & 0.204 & 0.066 & 0.054 & 020426.2 & 104.9 & & \\
18502$-$0230 & 85.7 & 0.163 & 0.380 & 0.033 & & 85.5 & 0.194 & 0.237 & 0.038 & 000428.2 & 85.6 & & \\
18503$-$0141 & 139.7 & 0.527 & 0.962 & 0.107 & &140.4 & 0.356 & 1.254 & 0.126 & 980409.4 & 140.1 & & \\
18512$+$0211 & 78.1 & 0.334 & 1.508 & 0.057 & & 82.6 & 0.454 & 0.923 & 0.058 & 020519.3 & 80.4 & & \\
18516$+$0028 & 44.6 & 0.257 & 0.583 & 0.041 & & 45.1 & 0.244 & 0.955 & 0.045 & 990426.1 & 44.8 & & \\
18517$+$0312 & $-$6.1 & 0.417 & 0.814 & 0.058 & & $-$5.9 & 0.259 & 0.581 & 0.055 & 990509.2 & $-$6.0 & & \\
18522$+$0021 & 101.3 & 0.433 & 4.508 & 0.073 & & --- &  --- &  --- &  --- & 030516.3 & 101.3 & & \\
18530$+$0507 &  --- &  --- &  --- & 0.035 & & 17.8 & 0.133 & 0.445 & 0.037 & 990512.0 & 17.8 & & y$^{18}$\\
18544$+$0150 & 10.2 & 0.287 & 1.171 & 0.044 & & 14.0 & 0.127 & 0.388 & 0.044 & 990425.2 & 12.1 & & \\
18547$-$0112 & 125.2 & 0.195 & 0.512 & 0.046 & &124.5 & 0.288 & 0.494 & 0.051 & 980531.2 & 124.9 & & \\
18550$+$0104 & 73.8 & 0.415 & 1.853 & 0.067 & & 73.9 & 0.513 & 1.957 & 0.072 & 980426.4 & 73.8 & & \\
18550$+$0130 & 36.3 & 0.638 & 3.430 & 0.098 & & 39.8 & 0.435 & 2.452 & 0.089 & 990414.4 & 38.1 & y$^6$ & n$^{4}$\\
18552$-$0119 & 48.5 & 0.103 & 0.242 & 0.025 & & 48.7 & 0.163 & 0.393 & 0.030 & 980608.1 & 48.6 & & y$^4$ \\
18554$+$0231 & 12.6 & 1.635 & 3.428 & 0.145 & & 12.7 & 1.492 & 2.796 & 0.130 & 990426.1 & 12.6 & & y$^7$\\
18554$+$0402 & 25.4 & 0.246 & 0.592 & 0.050 & & 24.1 & 0.260 & 0.875 & 0.054 & 990508.2 & 24.8 & & \\
18556$+$0053 & 101.9 & 0.285 & 0.780 & 0.047 & &107.0 & 0.152 & 0.593 & 0.052 & 000427.3 & 104.5 & & \\
18559$+$0510 & 60.5 & 0.640 & 2.140 & 0.070 & & 60.6 & 0.714 & 2.379 & 0.068 & 990424.3 & 60.5 & & \\
18560$+$0638 & 20.6 &12.649 & 33.483 & 0.672 & & 20.6 &18.787 & 63.496 & 0.172 & 990426.1 & 20.6 & y$^{19}$ & y$^{17}$ \\
18564$+$0155 & 69.2 & 0.352 & 1.711 & 0.062 & & 67.5 & 0.273 & 0.702 & 0.057 & 990510.2 & 68.4 & & \\
18564$+$0232 & 80.7 & 0.440 & 0.314 & 0.078 & & 80.2 & 0.654 & 0.981 & 0.084 & 020519.3 & 80.4 & & y$^{20}$ \\
18574$+$0812 & 36.5 & 0.445 & 2.395 & 0.102 & & 34.6 & 0.608 & 1.248 & 1.248 & 030516.2 & 35.6 & & \\
18582$-$0016 & 110.2 & 0.214 & 0.267 & 0.039 & &115.3 & 0.144 & 0.317 & 0.047 & 980604.2 & 112.8 & & \\
18588$+$0428 & 50.9 & 0.989 & 7.226 & 0.122 & & 52.4 & 1.611 & 8.995 & 0.080 & 990428.3 & 51.6 & & y$^{13}$\\
18595$-$0053 & 80.9 & 0.573 & 0.991 & 0.165 & & 80.5 & 0.850 & 2.544 & 0.208 & 980512.2 & 80.7 & & \\
18596$+$0605 & 68.2 & 0.161 & 0.632 & 0.039 & & 64.0 & 0.166 & 0.618 & 0.041 & 990426.3 & 66.1 & & \\
19010$+$0526 & 41.7 & 0.280 & 0.938 & 0.063 & & 41.3 & 0.480 & 0.997 & 0.059 & 010523.0 & 41.5 & y$^6$ & y$^4$\\
19010$-$3110 & $-$60.2 & 0.801 & 1.999 & 0.060 & &$-$60.3 & 0.578 & 1.893 & 0.067 & 021212.6 & $-$60.3 & & \\
19017$+$0412 & 86.6 & 1.056 & 2.191 & 0.118 & & 86.3 & 1.382 & 2.779 & 0.124 & 020315.3 & 86.4 & & y$^{21}$\\
19027$+$0517 & 33.0 & 0.442 & 1.374 & 0.071 & & 32.7 & 0.694 & 1.515 & 0.071 & 020520.2 & 32.9 & & \\
19028$+$0604 & 23.3 & 0.849 & 2.525 & 0.095 & & 23.8 & 1.285 & 4.106 & 0.096 & 990425.3 & 23.5 & & \\
19055$+$0225 & 19.4 & 0.562 & 1.555 & 0.079 & & 19.4 & 0.842 & 1.760 & 0.086 & 010525.1 & 19.4 & & y$^{21}$\\
19074$+$0336 & 31.4 & 0.301 & 0.871 & 0.057 & & 33.0 & 0.226 & 0.606 & 0.071 & 990424.3 & 32.2 & & y$^{21}$\\
19093$-$3256 & 40.8 & 2.604 & 7.473 & 0.054 & & 40.8 & 3.890 & 10.067 & 0.064 & 010209.4 & 40.8 & y$^3$& n$^{4}$ \\
19160$-$2948 & 33.7 & 0.444 & 0.615 & 0.120 & & --- &  --- & 0.132 &  --- & 021212.6 & 33.7 & & \\
19240$+$1634 & 12.9 & 1.131 & 3.591 & 0.108 & & 13.5 & 1.127 & 3.712 & 0.138 & 030518.1 & 13.2 & & y$^{20}$ \\
19240$+$1806 & 26.7 & 0.595 & 3.148 & 0.095 & & 25.6 & 1.131 & 3.521 & 0.135 & 030518.1 & 26.2 & & \\
19313$-$3021 & 45.8 & 0.611 & 2.189 & 0.055 & & 51.8 & 0.447 & 0.532 & 0.063 & 010209.4 & 48.8 & & \\
19502$-$2838 & $-$16.6 & 0.337 & 0.308 & 0.083 & &$-$16.8 & 0.328 & 0.544 & 0.095 & 021213.7 & $-$16.7 & & \\
20343$-$3020 & $-$25.5 & 0.748 & 2.345 & 0.053 & &$-$25.8 & 0.987 & 1.815 & 0.064 & 010209.4 & $-$25.6 & y$^{9}$ & y$^4$ \\
20372$-$3948 & $-$96.6 & 0.531 & 2.050 & 0.056 & &$-$96.5 & 0.551 & 1.464 & 0.064 & 010209.5 & $-$96.6 & y$^{9}$ & \\
\end{longtable}
\begin{tabular}{lccr}
\hline
%\multicolumn{4}{c}{first head} \\
      &  $v=1$ & $v=2$ &     \\
 IRAS name & rms & rms & Obs.date\\
      & (K) & (K) & ($yymmdd.d$)\\
\hline
%\endfirsthead
%\hline
%      &  $v=1$ & $v=2$ &     \\
% IRAS name & rms & rms & Obs.date\\
%      & (K) & (K) & ($yymmdd.d$)\\
%\hline
%\endhead
%\hline
%\endfoot
%\hline
%\multicolumn{4}{l}{some remarks...} \\
%\hline
%\endlastfoot			
 13466$-$3512 & 0.062 &0.069 &010410.0\\
 15191$-$3905 & 0.087 &0.092 &010410.0\\
 15589$-$2850 & 0.103 &0.088 &030526.0\\
 16039$-$2040 & 0.168 &0.135 &030521.0\\
 16275$-$2638 & 0.124 &0.091 &030523.0\\
 16281$-$2433 & 0.086 &0.072 &030528.0\\
 16342$-$3814 & 0.066 &0.072 &010410.0\\
 16372$-$2347 & 0.081 &0.070 &030525.0\\
 16423$-$2309 & 0.092 &0.070 &030529.0\\
 16593$-$2338 & 0.122 &0.095 &030528.0\\
 17215$-$3336 & 0.072 &0.069 &020604.0\\
 17265$-$0725 & 0.139 &0.108 &030521.0\\
 17279$-$3042	& 0.105 &0.111 &021213.5\\
 17279$-$3326 & 0.070 &0.072 &020531.9\\
 17289$-$3106 & 0.041 &0.043 &020307.2\\
 17309$-$3412 & 0.046 &0.042 &020307.3\\
 17317$+$0054 & 0.067 &0.054 &030527.1\\
 17375$-$3247 & 0.060 &0.056 &020602.0\\
 17379$+$0157 & 0.073 &0.056 &030527.1\\
 17399$-$0625 & 0.105 &0.080 &030521.0\\
 17424$-$2806 & 0.088 &0.067 &030513.0\\
 17490$-$0226 & 0.097 &0.077 &030521.1\\
 17499$-$2516 & 0.105 &0.093 &020602.0\\
 17502$-$3039 & 0.101 &0.072 &030511.0\\
 17535$-$2801 & 0.086 &0.072 &030512.1\\
 17581$-$2130 & 0.056 &0.057 &020531.0\\
 18002$-$2005 & 0.095 &0.114 &030527.0\\
 18013$-$2333 & 0.061 & 0.075 &020223.2 \\
 18017$-$1917 & 0.133 & 0.190 &030516.1\\		
 18026$-$1827 & 0.110 & 0.190 &030516.1\\
 18033$-$1551 & 0.059 &0.061 &020531.0\\
 18034$-$2454 & 0.035 &0.038 &010310.3\\
 18084$-$1946 & 0.078 & 0.103 &030517.0\\
 18089$-$1953 & 0.061 & 0.083 &030517.1\\
 18111$-$2111 & 0.045 &0.042 &020426.1\\
 18114$-$1614 & 0.062 &0.063 &020602.1\\
 18120$-$1417 & 0.091 &0.090 &020219.4\\
 18121$-$1825 & 0.052 &0.051 &020426.1\\
 18137$-$1557 & 0.108 &0.101 &020220.4\\
 18142$-$1527 & 0.087 &0.083 &010526.1\\
 18181$-$1307 & 0.052 &0.052 &020531.1\\
 18188$-$1342 & 0.052 &0.054 &010403.1\\
 18205$-$1212 & 0.048 &0.047 &020519.2\\
 18208$-$1542 & 0.054 &0.052 &020531.1\\
 18230$-$1144 & 0.064 &0.050 &030512.2\\
 18237$-$1153 & 0.059 &0.057 &020426.2\\
 18262$-$1346 & 0.096 &0.063 &030511.2\\
 18267$-$0606 & 0.081 &0.074 &990525.0\\
 18275$-$1315 & 0.064 &0.062 &020531.1\\
 18289$-$0446 & 0.060 &0.078 &030517.0\\

 \hline
 \end{tabular}
\begin{tabular}{lccr}
\hline
%\multicolumn{4}{c}{first head} \\
      &  $v=1$ & $v=2$ &     \\
 IRAS name & rms & rms & Obs.date\\
      & (K) & (K) & ($yymmdd.d$)\\
\hline
 18290$-$1200 & 0.100 &0.096 &020523.2\\
 18294$-$0400 & 0.356 &0.442 &030516.2\\
 18303$-$0519 & 0.066 &0.062 &990525.1\\
 18307$-$0632 & 0.124 &0.114 &970124.6\\
 18310$-$0603 & 0.104 &0.138 &030516.2\\
 18311$-$0315 & 0.099 &0.135 &030519.2\\
 18314$-$0517 & 0.049 &0.041 &980423.3\\
 18316$-$0542 & 0.036 &0.032 &970510.2\\
 18319$-$0718 & 0.061 &0.054 &020313.3\\
 18320$-$0253 & 0.081 &0.102 &030517.0\\
 18320$-$0352 & 0.065 &0.058 &970514.1\\
 18320$-$0544 & 0.031 &0.029 &970526.2\\
 18322$-$0859 & 0.080 &0.075 &020315.3\\
 18330$-$0408 & 0.043 &0.038 &980510.2\\
 18342$-$0330 & 0.092 &0.072 &030516.0\\
 18353$-$0500 & 0.046 &0.051 &990524.2\\
 18353$-$0820 & 0.062 &0.067 &020315.3\\
 18355$-$0921 & 0.050 &0.046 &020313.3\\
 18356$-$0828 & 0.066 &0.064 &020315.2\\
 18361$-$0427 & 0.059 &0.048 &970422.4\\
 18364$-$0220 & 0.057 &0.049 &970127.6\\
 18367$-$0452 & 0.058 &0.055 &020521.2\\
 18367$-$0630 & 0.066 &0.058 &980426.3\\
 18369$-$0525 & 0.052 &0.047 &980511.2\\
 18369$-$1034 & 0.082 &0.080 &020521.2\\
 18370$-$0614 & 0.085 &0.075 &980406.3\\
 18371$-$2837 & 0.075 &0.085 &021213.6\\
 18372$-$0247 & 0.064 &0.072 &970509.1\\
 18373$-$3651 & 0.100 &0.113 &021212.6\\
 18377$-$0316 & 0.064 &0.061 &020315.2\\
 18377$-$0620 & 0.044 &0.034 &980530.2\\
 18378$-$0651 & 0.091 &0.073 &030518.0\\
 18379$-$0541 & 0.033 &0.031 &970523.9\\
 18383$-$0250 & 0.026 &0.022 &980531.2\\
 18386$-$0162 & 0.062 &0.056 &020520.2\\
 18386$-$0428 & 0.050 &0.044 &990412.3\\
 18387$-$0228 & 0.048 &0.043 &970523.0\\
 18390$-$0547 & 0.094 &0.083 &970523.2\\
 18397$-$0249 & 0.052 &0.046 &020222.4\\
 18397$-$0400 & 0.066 &0.059 &970509.2\\
 18404$-$0645 & 0.073 &0.063 &020315.2\\
 18406$-$0508 & 0.067 &0.062 &970514.2\\
 18407$-$0439 & 0.052 &0.041 &030529.0\\
 18418$-$0025 & 0.031 &0.034 &980421.3\\
 18419$-$0507 & 0.042 &0.042 &970514.1\\
 18420$-$0123 & 0.032 &0.025 &980408.3\\
 18420$-$0316 & 0.034 &0.027 &980422.3\\
 18421$-$0257 & 0.074 &0.061 &980406.4\\
 18421$-$0318 & 0.093 &0.075 &980406.4\\
 18424$-$0509 & 0.043 &0.037 &980425.3\\
 \hline
 \end{tabular}
\begin{tabular}{lccr}
\hline
%\multicolumn{4}{c}{first head} \\
      &  $v=1$ & $v=2$ &     \\
 IRAS name & rms & rms & Obs.date\\
      & (K) & (K) & ($yymmdd.d$)\\
\hline
 18425$-$0442 & 0.050 &0.045 &970522.9\\
 18425$-$0607 & 0.082 &0.070 &980513.2\\
 18430$-$0634 & 0.131 &0.122 &020315.3\\
 18440$-$0241 & 0.161 &0.135 &980409.3\\
 18440$-$0613 & 0.108 &0.090 &030526.1\\
 18441$+$0311 & 0.055 &0.051 &990414.3\\
 18441$-$0325 & 0.103 &0.089 &970422.4\\
 18443$-$0446 & 0.083 &0.067 &970427.3\\
 18445$-$0326 & 0.082 &0.071 &990523.2\\
 18449$+$0042 & 0.078 &0.067 &980407.3\\
 18463$+$0053 & 0.048 &0.040 &990528.2\\
 18463$-$0223 & 0.061 &0.048 &980513.2\\
 18464$-$0656 & 0.082 &0.082 &010524.0\\
 18470$-$0115 & 0.074 &0.062 &980422.4\\
 18474$-$0013 & 0.055 &0.046 &980425.3\\
 18476$+$0017 & 0.078 &0.069 &980407.4\\
 18479$+$0432 & 0.070 &0.093 &030516.3\\
 18481$+$0038 & 0.043 &0.036 &990426.3\\
 18485$+$0038 & 0.104 &0.085 &980526.2\\
 18487$+$0617 & 0.049 &0.046 &990414.3\\
 18490$-$0249 & 0.079 &0.063 &980930.2\\
 18491$+$0205 & 0.044 &0.043 &990522.2\\
 18499$-$0021 & 0.107 &0.125 &010524.0\\
 18503$-$2626 & 0.064 &0.047 &030522.1\\
 18512$-$0051 & 0.048 &0.044 &980421.4\\
 18520$+$0058 & 0.106 &0.100 &980424.3\\
 18521$+$0247 & 0.035 &0.033 &990509.2\\
 18522$+$0049 & 0.049 &0.045 &990523.2\\
 18526$-$0029 & 0.120 &0.096 &030512.2\\
 18537$+$0314 & 0.041 &0.031 &990424.2\\
 18538$+$0114 & 0.116 &0.064 &980426.3\\
 18545$-$0148 & 0.056 &0.046 &990426.2\\
 18550$+$0242 & 0.050 &0.046 &990414.4\\
 18550$+$0358 & 0.033 &0.031 &990513.2\\
 18551$-$0218 & 0.075 &0.071 &990523.2\\
 18562$+$0315 & 0.035 &0.031 &990508.3\\
 18567$+$0134 & 0.032 &0.026 &990511.2\\
 18567$+$0358 & 0.038 &0.033 &990510.3\\
 18576$+$0442 & 0.035 &0.030 &990512.2\\
 18581$+$0339 & 0.042 &0.035 &990512.2\\
 18596$+$0315 & 0.071 &0.052 &030512.0\\
 18597$+$0556 & 0.054 &0.044 &990526.2\\
 19015$+$0212 & 0.042 &0.036 &990513.3\\
 19018$+$0222 & 0.047 &0.038 &990514.2\\
 19024$-$3439 & 0.075 &0.070 &020218.4\\
 19035$-$1514 & 0.078 &0.060 &030524.1\\
 21046$-$2407 & 0.211 &0.192 &020218.4\\
 \hline
\end{tabular}
\end{table}

\setcounter{table}{2}
%
 %%%%%%%%%%%%%%%%%% table3 %%%%%%%%%%%%%%  
\small
\tabcolsep 5pt
\begin{longtable}{lcrrrrrcr}
\caption{2MASS and MSX identification of IRAS sources with SiO masers}
\hline
IRAS name & MSX5C name & $RA$(J2000) & $Dec$(J2000) & $J$ & $H$ & $K$ & $Bflag$ & $D_L$ \\
          &         & ($\circ$)   & ($\circ$) & (mag) & (mag) & (mag) & & (kpc) \\
\hline		  
\endfirsthead		  
\hline		  
IRAS name & MSX5C name & $RA$(J2000) & $Dec$(J2000) & $J$ & $H$ & $K$ & $Bflag$ & $D_L$ \\
          &         & ($\circ$)   & ($\circ$) & (mag) & (mag) & (mag) & & (kpc) \\
\hline		  
\endhead
\hline
\endfoot
\hline
%\multicolumn{7}{l}{---  indicates out og MSX survey area.} \\
\multicolumn{8}{l}{$\dagger$ indicates that the identification is uncertain.} 
\endlastfoot
14251$-$3246  & ---                 & 217.0387 & $-$33.0010 & 8.680 & 7.282 & 5.830 &111& 2.50\\
14402$-$3645  & ---                 & 220.8292 & $-$36.9689 & 6.025 & 5.119 & 4.421 &111& 2.87\\
15060$+$0947  & ---                 & 227.1074 &     9.6051 & 5.450 & 4.520 & 3.836 &111& 1.12\\
15576$-$1212  & ---                 & 240.0990 & $-$12.3493 & 5.641 & 4.552 & 3.621 &111& 1.66\\
16038$-$2230  & ---                 & 241.7044 & $-$22.6438 & 4.978 & 3.742 & 3.161 &111& 1.66\\
16063$-$3227  & ---                 & 242.3742 & $-$32.5914 & 6.535 & 5.255 & 4.325 &111& 2.62\\
16091$-$1655  & ---                 & 242.9994 & $-$17.0539 & 5.977 & 5.103 & 4.116 &111& 2.15\\
16156$-$2837  & ---                 & 244.6974 & $-$28.7530 & 4.475 & 3.380 & 2.782 &111& 1.31\\
16309$-$1949  & ---                 & 248.4778 & $-$19.9314 & 6.319 & 5.318 & 4.693 &111& 3.34\\
16322$-$2205  & ---                 & 248.7980 & $-$22.1953 & 5.312 & 4.043 & 3.257 &111& 1.65\\
16339$-$2712  & ---                 & 249.2639 & $-$27.3132 & 6.038 & 5.060 & 4.196 &111& 2.49\\
16388$-$2939  & ---                 & 250.5079 & $-$29.7531 & 6.020 & 4.799 & 3.872 &111& 2.39\\
16473$-$2528  & ---                 & 252.6067 & $-$25.5604 & 5.485 & 4.581 & 3.882 &111& 2.05\\
16482$-$2039  & ---                 & 252.8063 & $-$20.7368 & 6.399 & 5.231 & 4.372 &111& 2.69\\
16559$-$2557  & ---                 & 254.7520 & $-$26.0308 & 5.458 & 4.186 & 3.463 &111& 1.73\\
17100$-$3521  & G350.8356$+$02.1055 & 258.3440 & $-$35.4134 &10.176 & 7.798 & 6.135 &111& 4.32\\
17103$-$0559  & ---                 & 258.2422 & $-$6.0492  & 9.229 & 7.338 & 5.870 &111& 1.54\\
17115$-$3538  & G350.7958$+$01.6847 & 258.7347 & $-$35.6915 &11.652 & 9.204 & 7.447 &111& 6.11\\
17122$-$2019  & ---                 & 258.8115 & $-$20.3817 & 5.696 & 4.459 & 3.726 &111& 1.73\\
17181$-$1901  & ---                 & 260.2729 & $-$19.0655 & 6.540 & 5.396 & 4.641 &111& 3.20\\
17186$-$3445  & G352.3427$+$01.0228 & 260.4874 & $-$34.8076 & 9.618 & 7.005 & 5.284 &111& 2.92\\
17197$-$3517  & G352.0439$+$00.5299 & 260.7769 & $-$35.3329 &14.368 &10.834 & 8.008 &111& 4.32\\
17205$-$1609  & ---                 & 260.8509 & $-$16.2101 & 6.729 & 5.674 & 4.877 &111& 3.27\\
17220$-$3118  & G355.5829$+$02.3991 & 261.3116 & $-$31.3568 &11.803 & 9.196 & 7.417 &111& 6.12\\
17232$-$3620  & G351.5661$-$00.6504 & 261.6503 & $-$36.3918 &15.143 &11.624 & 9.064 &120& 4.20\\
17255$-$2928  & G357.5285$+$02.7955 & 262.1830 & $-$29.5219 & 9.353 & 7.324 & 6.138 &111& 5.25\\
17264$-$3521  & G352.7495$-$00.6440 & 262.4540 & $-$35.4034 &13.524 &11.388 & 8.382 &001& 3.38\\
17269$-$2625  & G000.2460$+$04.2292 & 262.5164 & $-$26.4675 & 8.496 & 6.995 & 5.538 &111& 1.46\\
17318$-$2342  & G003.1417$+$04.7995 & 263.7155 & $-$23.7323 & 3.354 & 2.102 & 1.606 &111& 0.81\\
17323$-$0556  & ---                 & 263.7650 & $-$5.9670  & 5.622 & 4.459 & 3.596 &111& 2.04\\
17352$-$3252  & G355.8304$-$00.7964 & 264.6294 & $-$32.8983 & 7.250 & 5.203 & 3.846 &111& 1.95\\
17360$-$3012  & G358.1617$+$00.4902 & 264.8122 & $-$30.2401 & 9.872 & 6.926 & 4.893 &111& 1.11\\
17361$-$2807  & G359.9458$+$01.5934 & 264.8307 & $-$28.1433 &10.513 & 7.766 & 5.859 &111& 2.80\\
17367$-$2319  & G004.0615$+$04.0473 & 264.9419 & $-$23.3567 & 5.284 & 4.174 & 3.478 &111& 1.48\\
17371$-$2718  & G000.7443$+$01.8401 & 265.0722 & $-$27.3361 &14.238 &13.364 &11.449 &010& 5.47\\
17383$-$3144  & G357.1454$-$00.7499 & 265.4095 & $-$31.7594 & 9.371 & 6.734 & 5.137 &111& 2.86\\
17388$-$2450  & G003.0287$+$02.8413 & 265.4684 & $-$24.8706 &11.822 & 9.022 & 7.199 &111& 5.91\\
17390$-$3014  & G358.4970$-$00.0801 & 265.5786 & $-$30.2580 & 9.430 & 6.723 & 5.156 &111& 2.83\\
17393$-$3004  & G358.6662$-$00.0438 & 265.6459 & $-$30.0950 & 5.794 & 3.494 & 2.330 &111& 0.80\\
17398$-$3016  & G358.5493$-$00.2454 & 265.7730 & $-$30.3004 &13.277 & 9.158 & 6.754 &111& 3.38\\
17403$-$0658  & ---                 & 265.7624 & $-$6.9899  & 6.962 & 5.542 & 4.543 &111& 2.94\\
17406$-$2614  & G002.0765$+$01.7380 & 265.9561 & $-$26.2578 &14.077 &11.152 & 8.687 &100& 6.03\\
17412$-$2706  & G001.3999$+$01.1671 & 266.1051 & $-$27.1329 &13.360 & 9.499 & 7.175 &111& 5.64\\
17413$-$2508  & G003.0862$+$02.1858 & 266.1184 & $-$25.1637 &12.147 & 9.886 & 8.207 &111& 5.13\\
17414$-$2531  & G002.7659$+$01.9816 & 266.1266 & $-$25.5430 &10.850 & 8.529 & 7.115 &111& 6.04\\
17423$-$0511  & ---                 & 266.2609 & $-$5.2102  & 5.205 & 4.194 & 3.615 &111& 2.03\\
17424$-$2622  & G002.1567$+$01.3351 & 266.3868 & $-$26.3997 &10.756 & 8.444 & 6.749 &111& 4.91\\
17426$-$2535  & G002.8521$+$01.7136 & 266.4300 & $-$25.6090 &14.359 &11.331 & 8.624 &011& 6.51\\
17434$-$2354  & G004.3854$+$02.4239 & 266.6373 & $-$23.9312 & 9.930 & 7.931 & 6.342 &111& 5.42\\
17443$-$2519  & G003.2884$+$01.5193 & 266.8645 & $-$25.3373 &14.739 &11.504 & 8.876 &011& 2.64\\
17451$-$2731  & G001.4927$+$00.2141 & 267.0764 & $-$27.5487 & 8.564 & 6.052 & 4.656 &111& 2.70\\
17459$-$3057  & G358.6556$-$01.7102 & 267.2910 & $-$30.9716 & 7.187 & 5.432 & 4.279 &111& 1.87\\
17465$-$0731  & ---                 & 267.3139 & $-$7.5463  & 9.873 & 7.929 & 6.552 &111& 5.64\\
17468$-$2932  & G359.9656$-$01.1443 & 267.5077 & $-$29.5571 &10.891 & 8.128 & 6.160 &111& 3.16\\
17471$-$0525  & ---                 & 267.4515 & $-$5.4453  & 6.177 & 5.131 & 4.347 &111& 2.78\\
17473$-$2549  & G003.2072$+$00.6744 & 267.6212 & $-$25.8416 &12.999 &10.604 & 8.848 &111& 5.83\\
17487$-$2537  & G003.5424$+$00.5225 & 267.9565 & $-$25.6316 &11.050 & 9.060 & 7.409 &111& 3.20\\
17488$-$2450  & G004.2269$+$00.9083 & 267.9751 & $-$24.8461 &12.449 & 9.370 & 7.519 &220& 5.73\\
17488$-$2532  & G003.6212$+$00.5456 & 267.9789 & $-$25.5520 & 9.576 & 7.132 & 5.601 &111& 2.96\\
17489$-$2207  & G006.5649$+$02.2699 & 267.9958 & $-$22.1410 & 9.537 & 7.222 & 5.738 &111& 4.23\\
17490$-$2711  & G002.2335$-$00.3360 & 268.0362 & $-$27.1948 &11.307 & 7.992 & 5.977 &111& 3.70\\
17493$-$2139  & G007.0126$+$02.4450 & 268.0786 & $-$21.6667 &10.952 & 8.806 & 7.191 &111& 4.02\\
17504$-$2149  & G006.9995$+$02.1244 & 268.3690 & $-$21.8407 & 9.403 & 7.400 & 6.112 &111& 5.06\\
17505$-$3143  & G358.4972$-$02.9527 & 268.4478 & $-$31.7406 &15.859 &14.872 &10.655 &001& 2.45\\
17515$-$2747  & G001.9916$-$01.1301 & 268.6693 & $-$27.8059 &14.847 &12.914 & 9.857 &011& 5.18\\
17525$-$2506  & G004.4171$+$00.0439 & 268.9064 & $-$25.1192 &14.578$\dagger$ &11.452$\dagger$ &10.090$\dagger$ &111& 4.25\\
17535$-$2421  & G005.1756$+$00.2335 & 269.1436 & $-$24.3695 &17.185 &15.540 &12.166 &001& 5.73\\
17536$-$1950  & G009.0863$+$02.5001 & 269.1457 & $-$19.8502 & 5.989 & 4.815 & 4.075 &111& 2.39\\
17538$-$2329  & G005.9680$+$00.6160 & 269.2171 & $-$23.4921 &13.547 &10.005 & 7.688 &220& 3.36\\
17540$-$2856  & G001.2869$-$02.1880 & 269.3058 & $-$28.9472 &10.547 & 8.879 & 7.614 &211& 5.40\\
17548$-$2652  & G003.1722$-$01.3046 & 269.5063 & $-$26.8737 &10.168 & 7.713 & 6.282 &111& 4.52\\
17559$-$2848  & G001.6038$-$02.4805 & 269.7758 & $-$28.8185 &11.062 & 8.639 & 7.103 &300& 2.84\\
17573$-$2259  & G006.7997$+$00.1693 & 270.0903 & $-$22.9946 & 9.303 & 7.000 & 5.530 &111& 3.00\\
17575$-$2644  & G003.5691$-$01.7426 & 270.1534 & $-$26.7474 & 8.010 & 5.885 & 4.502 &111& 2.44\\
17581$-$1910  & G010.1952$+$01.9092 & 270.2744 & $-$19.1836 &10.945 & 8.856 & 7.258 &111& 5.51\\
17586$-$2152  & G007.9250$+$00.4604 & 270.4201 & $-$21.8727 & 9.392 & 6.997 & 5.617 &111& 3.69\\
17591$-$1829  & G010.9053$+$02.0541 & 270.5117 & $-$18.4950 & 9.781 & 7.424 & 5.811 &111& 4.23\\
17594$-$2201  & G007.8847$+$00.2392 & 270.6057 & $-$22.0169 &16.129 &11.333 & 8.088 &011& 4.05\\
17596$-$1944  & G009.8837$+$01.3153 & 270.6591 & $-$19.7478 & 9.578 & 7.160 & 5.456 &111& 3.08\\
17599$-$2603  & G004.4403$-$01.8761 & 270.7627 & $-$26.0564 &10.596 & 7.872 & 6.163 &111& 4.48\\
18002$-$2154  & G008.0764$+$00.1329 & 270.8072 & $-$21.9029 &11.543 & 8.780 & 7.067 &111& 3.47\\
18007$-$1833  & G011.0556$+$01.6815 & 270.9318 & $-$18.5475 & 7.992 & 6.437 & 5.323 &111& 3.58\\
18008$-$2701  & G003.7077$-$02.5373 & 271.0051 & $-$27.0187 &11.812 & 9.902 & 8.328 &111& 6.70\\
18009$-$1830  & G011.1032$+$01.6718 & 270.9654 & $-$18.5108 &12.907 & 9.963 & 7.815 &111& 5.16\\
18013$-$2700  & G003.7647$-$02.6158 & 271.1129 & $-$27.0074 &10.190 & 8.350 & 6.797 &111& 5.63\\
18020$-$1820  & G011.3782$+$01.5353 & 271.2327 & $-$18.3382 &14.143 &11.050 & 7.792 &011& 4.56\\
18021$-$1653  & G012.6581$+$02.2099 & 271.2715 & $-$16.8925 & 7.288 & 5.532 & 4.542 &111& 2.90\\
18022$-$2656  & G003.9194$-$02.7622 & 271.3405 & $-$26.9438 &12.411 &10.478 & 8.614 &200& 5.23\\
18025$-$2354  & G006.5970$-$01.3232 & 271.3973 & $-$23.9062 &13.492 & 9.813 & 7.386 &111& 5.66\\
18029$-$2048  & G009.3350$+$00.1288 & 271.4738 & $-$20.8083 & 9.418 & 6.920 & 5.250 &111& 2.79\\
18032$-$1859  & G010.9691$+$00.9483 & 271.5618 & $-$18.9820 & 5.746 & 4.541 & 3.840 &111& 2.40\\
18034$-$2441  & G006.0217$-$01.8802 & 271.6230 & $-$24.6799 &14.743 &12.561 & 9.212 &011& 3.83\\
18035$-$2529  & G005.3276$-$02.3015 & 271.6573 & $-$25.4910 &14.787 &12.215 & 8.966 &011& 4.33\\
18036$-$2049  & G009.4124$-$00.0236 & 271.6563 & $-$20.8152 &16.605 &12.652 & 9.560 &011& 5.27\\
18038$-$1614  & G013.4331$+$02.1885 & 271.6850 & $-$16.2265 & 8.324 & 6.395 & 5.073 &111& 2.53\\
18041$-$2242  & G007.8270$-$01.0450 & 271.7854 & $-$22.6965 & 8.375 & 6.460 & 5.255 &111& 3.32\\
18048$-$2309  & G007.5117$-$01.4142 & 271.9697 & $-$23.1517 & 8.133 & 6.202 & 4.997 &111& 2.77\\
18051$-$1638  & G013.2264$+$01.7145 & 272.0106 & $-$16.6376 &11.748 & 9.106 & 7.371 &111& 5.65\\
18081$-$1451  & G015.1348$+$01.9557 & 272.7503 & $-$14.8509 &10.974 & 8.122 & 6.373 &111& 4.71\\
18096$-$1645  & G013.6466$+$00.7211 & 273.1324 & $-$16.7489 &11.164 & 8.305 & 6.564 &111& 4.95\\
18099$-$1449  & G015.3745$+$01.5944 & 273.1974 & $-$14.8139 & 6.767 & 5.272 & 4.399 &111& 2.57\\
18100$-$1250  & G017.1244$+$02.5333 & 273.2104 & $-$12.8291 &11.593 & 8.573 & 6.802 &111& 4.09\\
18108$-$1654  & G013.6658$+$00.4007 & 273.4355 & $-$16.8857 &10.180 & 7.369 & 5.766 &111& 3.67\\
18114$-$1934  & G011.4010$-$01.0193 & 273.6079 & $-$19.5531 &12.713 & 9.101 & 6.871 &111& 5.24\\
18115$-$2139  & G009.5748$-$02.0321 & 273.6280 & $-$21.6412 & 8.650 & 6.381 & 4.742 &111& 1.82\\
18118$-$1615  & G014.3460$+$00.5127 & 273.6723 & $-$16.2342 &14.153 &10.863 & 8.432 &111& 4.98\\
18119$-$2035  & G010.5586$-$01.6207 & 273.7429 & $-$20.5804 &12.412 & 9.456 & 7.569 &200& 5.22\\
18128$-$2158  & G009.4342$-$02.4521 & 273.9546 & $-$21.9647 & 8.623 & 6.929 & 5.692 &111& 3.63\\
18129$-$1620  & G014.3940$+$00.2324 & 273.9529 & $-$16.3251 & 9.586 & 6.996 & 5.548 &111& 3.65\\
18135$-$1505  & G015.5583$+$00.6964 & 274.1048 & $-$15.0810 &13.102 &10.052 & 7.926 &111& 5.61\\
18137$-$1549  & G014.9414$+$00.3025 & 274.1601 & $-$15.8109 &11.452 & 8.852 & 7.144 &111& 4.72\\
18139$-$1937  & G011.6372$-$01.5534 & 274.2258 & $-$19.6000 &11.167 & 8.466 & 6.624 &111& 5.44\\
18143$-$2128  & G010.0497$-$02.5218 & 274.3345 & $-$21.4561 &13.380 &10.048 & 7.840 &111& 5.66\\
18145$-$1604  & G014.8086$+$00.0168 & 274.3557 & $-$16.0634 &13.095 & 9.406 & 7.178 &111& 4.44\\
18146$-$1709  & G013.8808$-$00.5319 & 274.4004 & $-$17.1408 &13.700 & 9.547 & 7.069 &111& 3.62\\
18147$-$0946  & G020.3842$+$02.9835 & 274.3842 & $-$9.7505  &15.986 &12.663 &10.082 &111& 5.29\\
18154$-$1727  & G013.7101$-$00.8319 & 274.5924 & $-$17.4331 &10.236 & 7.366 & 5.615 &111& 3.16\\
18156$-$2121  & G010.2911$-$02.7349 & 274.6578 & $-$21.3443 &12.487 & 9.529 & 7.359 &111& 3.38\\
18173$-$1100  & G019.5931$+$01.8420 & 275.0283 & $-$10.9854 &16.637 &14.679 &11.273 &011& 5.80\\
18189$-$1648  & G014.6711$-$01.2579 & 275.4595 & $-$16.7871 & 8.698 & 6.253 & 4.847 &111& 3.09\\
18196$-$1608  & G015.3429$-$01.0887 & 275.6324 & $-$16.1144 &11.864 & 8.599 & 6.490 &111& 2.87\\
18198$-$1342  & G017.5080$+$00.0193 & 275.6718 & $-$13.6824 &11.169 & 8.458 & 6.546 &111& 3.59\\
18199$-$1144  & G019.2503$+$00.9401 & 275.6763 & $-$11.7118 &10.842 & 8.349 & 6.618 &111& 4.60\\
18207$-$1029  & G020.4494$+$01.3611 & 275.8698 & $-$10.4557 &10.832 & 8.093 & 6.128 &111& 3.37\\
18207$-$1221  & G018.7975$+$00.4648 & 275.8884 & $-$12.3345 & 9.977 & 7.604 & 6.126 &111& 4.02\\
18210$-$1359  & G017.3990$-$00.3838 & 275.9858 & $-$13.9679 &12.158 & 8.586 & 6.525 &111& 4.40\\
18213$-$1739  & G014.1959$-$02.1604 & 276.0614 & $-$17.6293 &16.720 &14.944 &11.196 &001& 6.03\\
18216$-$1552  & G015.7940$-$01.3803 & 276.1205 & $-$15.8525 &13.339 &11.657 & 8.838 &001& 3.46\\
18222$-$1029  & G020.6168$+$01.0239 & 276.2524 & $-$10.4657 & 9.789 & 7.274 & 5.569 &111& 3.13\\
18224$-$0932  & G021.4903$+$01.4254 & 276.3060 & $-$9.5060  &12.840 & 9.987 & 8.112 &111& 6.38\\
18227$-$1205  & G019.2699$+$00.1713 & 276.3799 & $-$12.0541 &10.775 & 7.718 & 5.959 &111& 3.95\\
18231$-$1500  & G016.7441$-$01.2979 & 276.5045 & $-$14.9740 &15.148 &10.813 & 7.994 &111& 5.07\\
18232$-$1003  & G021.1232$+$00.9994 & 276.5147 & $-$10.0290 &10.372 & 7.590 & 5.855 &111& 3.35\\
18235$-$1038  & G020.6453$+$00.6683 & 276.5859 & $-$10.6066 &16.551 &12.680 & 9.255 &011& 4.17\\
18236$-$1422  & G017.3624$-$01.1147 & 276.6347 & $-$14.3417 & 9.416 & 7.211 & 5.734 &111& 3.64\\
18241$-$1115  & G020.1591$+$00.2531 & 276.7292 & $-$11.2298 & 9.761 & 7.138 & 5.662 &111& 3.44\\
18245$-$0552  & G024.9563$+$02.6929 & 276.7998 & $-$5.8500  &10.909 & 8.539 & 6.677 &111& 3.05\\
18254$-$1106  & G020.4433$+$00.0333 & 277.0624 & $-$11.0804 & 9.767 & 7.139 & 5.585 &111& 3.15\\
18254$-$1118  & G020.2740$-$00.0504 & 277.0579 & $-$11.2693 &13.467 & 9.751 & 7.135 &111& 3.38\\
18260$-$1142  & G019.9867$-$00.3666 & 277.2078 & $-$11.6705 &10.581 & 7.928 & 6.264 &111& 4.22\\
18266$-$1411  & G017.8669$-$01.6677 & 277.3817 & $-$14.1519 & 8.245 & 6.236 & 5.034 &111& 2.95\\
18268$-$0417  & G026.6368$+$02.9121 & 277.3849 & $-$4.2593  & 6.262 & 4.764 & 3.935 &111& 2.35\\
18296$-$0616  & G025.1993$+$01.3774 & 278.0856 & $-$6.2436  &14.472 &11.497 & 9.293 &111& 5.02\\
18304$-$0506  & G026.3283$+$01.7617 & 278.2656 & $-$5.0649  & 8.720 & 6.827 & 5.582 &111& 3.69\\
18305$-$0447  & G026.6214$+$01.8703 & 278.3045 & $-$4.7546  &11.653 & 8.741 & 6.784 &111& 5.38\\
18305$-$0809  & G023.6368$+$00.2988 & 278.3232 & $-$8.1270  &13.942 & 9.523 & 6.766 &111& 4.67\\
18308$-$0433  & G026.8607$+$01.9146 & 278.3755 & $-$4.5224  &11.905 & 8.957 & 7.115 &111& 5.55\\
18320$-$3502  & ---                 & 278.8557 & $-$35.0063 & 5.297 & 4.295 & 3.724 &111& 2.10\\
18332$-$0655  & G025.0454$+$00.2771 & 278.9972 & $-$6.8869  &17.410 &11.999 & 8.587 &011& 6.05\\
18335$-$0603  & G025.8413$+$00.6255 & 279.0541 & $-$6.0200  &13.931 &10.164 & 7.882 &111& 7.31\\
18335$-$0930  & G022.7940$-$00.9760 & 279.0761 & $-$9.4620  &12.022 & 8.714 & 6.713 &111& 4.76\\
18340$-$0446  & G027.0475$+$01.1157 & 279.1732 & $-$4.7234  &11.055 & 8.274 & 6.204 &111& 3.75\\
18340$-$0648  & G025.2345$+$00.1762 & 279.1752 & $-$6.7653  &16.761 &13.007 & 9.318 &022& 3.55\\
18340$-$0839  & G023.6045$-$00.6931 & 279.1983 & $-$8.6125  &11.926 & 7.867 & 5.275 &111& 2.09\\
18342$-$1230  & G020.2068$-$02.5264 & 279.2709 & $-$12.4717 &13.305 &10.156 & 7.803 &111& 3.84\\
18343$-$0624  & G025.6246$+$00.2846 & 279.2582 & $-$6.3690  &10.479 & 7.680 & 6.045 &211& 4.13\\
18344$-$0850  & G023.4799$-$00.8662 & 279.2960 & $-$8.8025  & 6.536 & 4.947 & 3.996 &111& 2.06\\
18352$-$0557  & G026.1397$+$00.2952 & 279.4869 & $-$5.9063  &15.435 &11.938 & 9.916 &111& 3.59\\
18357$-$1004  & G022.5303$-$01.7208 & 279.6251 & $-$10.0380 & 8.355 & 6.507 & 5.373 &111& 3.68\\
18364$-$0710  & G025.1978$-$00.5415 & 279.8006 & $-$7.1275  &12.536 & 8.875 & 6.980 &200& 4.33\\
18366$-$0322  & G028.5772$+$01.1775 & 279.8218 & $-$3.3362  & 6.770 & 5.051 & 3.975 &111& 1.89\\
18367$-$0507  & G027.0404$+$00.3605 & 279.8438 & $-$5.0765  &10.253 & 7.925 & 6.328 &111& 4.18\\
18370$-$0004  & G031.5679$+$02.6049 & 279.9193 & $-$0.0241  & 6.014 & 4.008 & 3.074 &111& 1.66\\
18373$-$0509  & G027.0837$+$00.2059 & 280.0016 & $-$5.1088  &13.612 & 9.502 & 7.200 &111& 4.74\\
18376$-$0505  & G027.1714$+$00.1764 & 280.0681 & $-$5.0441  &13.270 & 9.756 & 7.262 &111& 4.17\\
18379$-$0528  & G026.8620$-$00.0745 & 280.1504 & $-$5.4342  &13.920 & 9.334 & 6.978 &111& 5.20\\
18380$-$0623  & G026.0624$-$00.5195 & 280.1796 & $-$6.3483  &14.322 &10.741 & 8.415 &111& 7.13\\
18383$-$0357  & G028.2534$+$00.5404 & 280.2408 & $-$3.9158  &10.683 &10.067 & 8.325 &022& 7.38\\
18384$-$0553  & G026.5522$-$00.3798 & 280.2802 & $-$5.8494  & 7.903 & 5.925 & 4.725 &111& 2.78\\
18385$-$0617  & G026.2092$-$00.5896 & 280.3097 & $-$6.2502  &15.873 &13.283 & 9.759 &001& 2.22\\
18386$-$0624  & G026.1172$-$00.6647 & 280.3344 & $-$6.3662  & 7.116 & 5.147 & 3.718 &111& 1.42\\
18386$-$0734  & G025.0761$-$01.1879 & 280.3242 & $-$7.5315  &14.228 & 9.910 & 7.261 &111& 6.11\\
18391$+$0004  & G031.9314$+$02.2229 & 280.4252 & 0.1240     &10.553 & 8.436 & 7.024 &211& 7.12\\
18392$-$0442  & G027.6980$-$00.0016 & 280.4689 & $-$4.6575  &11.803 & 8.405 & 6.510 &111& 3.64\\
18393$-$0258  & G029.2450$+$00.7770 & 280.4844 & $-$2.9259  &12.333 & 9.238 & 7.380 &111& 7.33\\
18393$-$1020  & G022.7066$-$02.6314 & 280.5298 & $-$10.2971 & 9.979 & 8.334 & 6.934 &111& 5.61\\
18401$-$0323  & G028.9670$+$00.3935 & 280.6985 & $-$3.3484  &13.169 & 9.163 & 7.294 &200& 5.09\\
18402$-$0458  & G027.5766$-$00.3475 & 280.7219 & $-$4.9236  &13.759 &11.112 & 9.378 &111& 4.59\\
18408$-$0547  & G026.9262$-$00.8569 & 280.8783 & $-$5.7344  &11.883 & 9.765 & 8.052 &111& 5.56\\
18410$-$0647  & G026.0630$-$01.3691 & 280.9401 & $-$6.7365  & 9.687 & 7.645 & 6.299 &111& 5.04\\
18411$-$0507  & G027.5570$-$00.6219 & 280.9579 & $-$5.0662  &12.142 & 9.453 & 7.634 &111& 5.50\\
18412$-$0509  & G027.5316$-$00.6570 & 280.9775 & $-$5.1048  &12.334 & 9.931 & 7.801 &111& 5.69\\
18417$-$0103  & G031.2189$+$01.1332 & 281.0697 & $-$1.0072  & 8.222 & 6.163 & 4.890 &111& 2.24\\
18417$-$0200  & G030.3792$+$00.6931 & 281.0778 & $-$1.9554  &15.553 &13.717 &11.630 &001& 8.64\\
18417$-$0205  & G030.3109$+$00.6593 & 281.0768 & $-$2.0316  &12.951 & 9.729 & 7.842 &111& 8.11\\
18418$+$0204  & G034.0214$+$02.5431 & 281.0918 & 2.1280     & 6.693 & 5.308 & 4.395 &111& 2.31\\
18422$+$0104  & G033.1825$+$01.9985 & 281.1949 & 1.1343     & 9.031 & 6.908 & 5.654 &111& 4.51\\
18422$-$0116  & G031.0897$+$00.9113 & 281.2080 & $-$1.2233  &11.844 & 8.653 & 6.704 &111& 4.61\\
18422$-$0437  & G028.1282$-$00.6388 & 281.2347 & $-$4.5661  &12.730 & 9.251 & 7.283 &200& 3.16\\
18425$-$0736  & G025.5089$-$02.0660 & 281.3109 & $-$7.5474  & 9.181 & 6.993 & 5.393 &111& 3.07\\
18426$-$0352  & G028.8225$-$00.3742 & 281.3169 & $-$3.8278  &12.107 & 8.983 & 6.996 &111& 4.84\\
18429$-$0814  & G024.9817$-$02.4609 & 281.4242 & $-$8.1959  &11.400 & 9.298 & 7.835 &111& 5.28\\
18431$-$0403  & G028.7191$-$00.5783 & 281.4518 & $-$4.0128  & 9.125 & 6.215 & 4.295 &111& 1.67\\
18432$-$0040  & G031.7307$+$00.9706 & 281.4479 & $-$0.6263  &13.013 & 9.929 & 7.770 &111& 7.35\\
18432$-$0428  & G028.3651$-$00.7830 & 281.4724 & $-$4.4214  &12.322 & 9.765 & 7.993 &111& 7.36\\
18446$-$0034  & G032.0007$+$00.6973 & 281.8144 & $-$0.5110  &10.715 & 8.131 & 6.651 &111& 5.69\\
18446$-$0706  & G026.1985$-$02.3119 & 281.8477 & $-$7.0454  & 9.917 & 8.233 & 7.064 &111& 6.95\\
18447$-$0741  & G025.6821$-$02.6025 & 281.8727 & $-$7.6378  & 8.218 & 6.783 & 5.900 &111& 5.32\\
18449$-$0514  & G027.8825$-$01.5178 & 281.9072 & $-$5.1854  &14.001 &10.836 & 8.123 &111& 3.16\\
18453$-$0348  & G029.1965$-$00.9366 & 281.9897 & $-$3.7511  &10.661 & 8.237 & 6.832 &211& 6.74\\
18457$-$0323  & G029.6184$-$00.8524 & 282.1068 & $-$3.3375  &14.069 &10.524 & 8.389 &111& 8.88\\
18470$+$0157  & G034.5216$+$01.3268 & 282.4031 & 2.0198     & 9.484 & 7.545 & 6.323 &111& 5.93\\
18473$-$0326  & G029.7551$-$01.2270 & 282.5035 & $-$3.3864  &11.279 & 8.763 & 7.039 &111& 5.59\\
18474$+$0150  & G034.4589$+$01.2002 & 282.4874 & 1.9061     &11.124 & 8.290 & 6.527 &111& 6.36\\
18477$+$0243  & G035.2742$+$01.5406 & 282.5558 & 2.7868     & 9.805 & 7.620 & 6.180 &111& 4.09\\
18478$-$0058  & G031.9927$-$00.1821 & 282.5936 & $-$0.9191  &14.779 &12.419 & 8.805 &011& 2.60\\
18480$-$0131  & G031.5354$-$00.4850 & 282.6548 & $-$1.4643  &10.513 & 7.662 & 6.071 &111& 4.96\\
18481$-$0216  & G030.8866$-$00.8491 & 282.6832 & $-$2.2074  &15.136 &11.031 & 8.459 &111& 7.26\\
18481$-$0346  & G029.5504$-$01.5463 & 282.6948 & $-$3.7142  & 9.775 & 7.271 & 5.571 &111& 2.94\\
18485$+$0010  & G033.1143$+$00.1750 & 282.7870 & 0.2422     & 9.224 & 6.882 & 5.507 &111& 3.38\\
18485$+$0028  & G033.3780$+$00.3170 & 282.7808 & 0.5414     &13.080 &11.475 & 8.086 &020& 5.51\\
18487$+$0152  & G034.6378$+$00.9222 & 282.8165 & 1.9388     &16.255 &10.942 & 7.553 &111& 2.83\\
18490$+$0302  & G035.7079$+$01.3778 & 282.8985 & 3.0989     &12.478 & 9.130 & 6.935 &111& 5.90\\
18494$-$0130  & G031.7114$-$00.7898 & 283.0060 & $-$1.4462  & 8.846 & 6.528 & 5.050 &111& 3.15\\
18498$-$0221  & G030.9978$-$01.2597 & 283.1005 & $-$2.2949  &15.701 &13.198 &12.396 &100& 5.45\\
18502$-$0230  & G030.9192$-$01.4316 & 283.2169 & $-$2.4438  &13.746 &10.595 & 8.491 &111& 8.80\\
18503$-$0141  & G031.6487$-$01.0823 & 283.2382 & $-$1.6352  &14.302 &11.575 & 8.866 &011& 3.97\\
18512$+$0211  & G035.2151$+$00.5013 & 283.4548 & 2.2607     &15.070 &10.707 & 7.938 &111& 5.28\\
18516$+$0028  & G033.7299$-$00.3648 & 283.5481 & 0.5437     &16.658 &11.910 & 9.014 &111& 6.53\\
18517$+$0312  & G036.1591$+$00.8730 & 283.5557 & 3.2694     &14.575 &12.367 & 8.788 &110& 9.87\\
18522$+$0021  & G033.6915$-$00.5524 & 283.6976 & 0.4240     & 5.633 & 3.718 & 2.864 &111& 1.28\\
18530$+$0507  & G038.0183$+$01.4646 & 283.8759 & 5.1946     &13.007 & 9.291 & 6.992 &111& 4.41\\
18544$+$0150  & G035.2548$-$00.3518 & 284.2322 & 1.9065     &12.576 & 8.495 & 6.371 &111& 4.83\\
18547$-$0112  & G032.5911$-$01.8264 & 284.3301 & $-$1.1357  &14.402 &11.295 & 9.166 &111& 6.85\\
18550$+$0104  & G034.6467$-$00.8560 & 284.4038 & 1.1356     &12.824 & 9.044 & 6.650 &111& 4.31\\
18550$+$0130  & G035.0366$-$00.6397 & 284.3888 & 1.5812     &11.268 & 7.770 & 5.603 &111& 2.14\\
18552$-$0119  & G032.5351$-$01.9927 & 284.4522 & $-$1.2612  &15.578 &13.391 &10.166 &011& 7.58\\
18554$+$0231  & G035.9769$-$00.2664 & 284.4864 & 2.5880     & 8.704 & 5.793 & 4.172 &111& 1.82\\
18554$+$0402  & G037.3276$+$00.4435 & 284.4719 & 4.1136     &17.221 &14.063 &10.974 &011& 7.01\\
18556$+$0053  & G034.5538$-$01.0517 & 284.5358 & 0.9633     &15.912 &12.799 &10.027 &011& 9.56\\
18559$+$0510  & G038.3914$+$00.8379 & 284.6071 & 5.2416     &13.696 &10.356 & 8.081 &111& 4.62\\
18560$+$0638  & G039.7125$+$01.4946 & 284.6254 & 6.7161     &13.169 & 8.966 & 5.862 &111& 0.99\\
18564$+$0155  & G035.5620$-$00.7714 & 284.7462 & 1.9883     &12.024 & 8.818 & 7.041 &111& 5.44\\
18564$+$0232  & G036.1214$-$00.4827 & 284.7450 & 2.6177     &17.696 &14.750 &11.332 &011& 5.71\\
18574$+$0812  & G041.2585$+$01.9093 & 284.9642 & 8.2797     & 6.097 & 4.765 & 3.982 &111& 2.23\\
18582$-$0016  & G033.8217$-$02.1747 & 285.2008 & $-$0.2001  & 9.915 & 8.237 & 6.933 &111& 6.82\\
18588$+$0428  & G038.1012$-$00.1251 & 285.3336 & 4.5421     &17.304 &11.859 & 8.566 &011& 4.21\\
18595$-$0053  & G033.4093$-$02.7465 & 285.5212 & $-$0.8274  &11.778 & 8.821 & 6.772 &111& 4.47\\
18596$+$0605  & G039.6326$+$00.4549 & 285.5196 & 6.1693     &12.080 & 8.973 & 7.094 &111& 5.30\\
19010$+$0526  & G039.2285$-$00.1670 & 285.8895 & 5.5251     &14.948 &10.084 & 6.913 &121& 2.41\\
19010$-$3110  & ---                 & 286.0576 & $-$31.0933 & 5.196 & 4.145 & 3.573 &111& 1.94\\
19017$+$0412  & G038.2026$-$00.8881 & 286.0601 & 4.2832     &16.037 &11.276 & 8.092 &011& 3.58\\
19027$+$0517  & G039.2776$-$00.6123 & 286.3095 & 5.3645     &13.026 &10.238 & 8.199 &111& 4.02\\
19028$+$0604  & G039.9826$-$00.2758 & 286.3346 & 6.1451     &15.042 &10.455 & 7.563 &111& 5.29\\
19055$+$0225  & G037.0617$-$02.5474 & 287.0132 & 2.5084     &13.621 &10.782 & 8.862 &210& 5.55\\
19074$+$0336  & G038.3267$-$02.4172 & 287.4789 & 3.6909     &11.728 & 9.305 & 7.772 &111& 5.85\\
19093$-$3256  & ---                 & 288.1502 & $-$32.8499 & 2.099 & 1.040 & 0.471 &111& 0.46\\
19160$-$2948  & ---                 & 289.7899 & $-$29.7217 & 8.227 & 7.257 & 6.545 &111& 6.78\\
19240$+$1634  & G051.6924$+$00.0909 & 291.5796 & 16.6756    & 5.275 & 4.155 & 3.195 &111& 1.49\\
19240$+$1806  & G053.0333$+$00.8254 & 291.5709 & 18.2043    & 4.972 & 3.745 & 2.874 &111& 1.37\\
19313$-$3021  & ---                 & 293.6160 & $-$30.2432 & 5.778 & 4.615 & 3.691 &111& 2.13\\
19502$-$2838  & ---                 & 298.3410 & $-$28.5108 & 6.413 & 5.524 & 4.998 &111& 3.40\\
20343$-$3020  & ---                 & 309.3456 & $-$30.1739 & 5.130 & 4.046 & 3.444 &111& 0.53\\
20372$-$3948  & ---                 & 310.1244 & $-$39.6284 & 5.635 & 4.856 & 4.293 &111& 1.81\\
\end{longtable}
